3BASiL: An Algorithmic Framework for Sparse plus Low-Rank Compression of LLMs

Sparse plus Low-Rank $(\mathbf{S} + \mathbf{LR})$ decomposition of Large Language Models (LLMs) has emerged as a promising direction in model compression, aiming to decompose pre-trained model weights into a sum of sparse and low-rank matrices $(\mathbf{W} \approx \mathbf{S} + \mathbf{LR})$. Despite recent progress, existing methods often suffer from substantial performance degradation compared to dense models. In this work, we introduce 3BASiL-TM, an efficient one-shot post-training method for $(\mathbf{S} + \mathbf{LR})$ decomposition of LLMs that addresses this gap. Our approach first introduces a novel 3-Block Alternating Direction Method of Multipliers (ADMM) method, termed 3BASiL, to minimize the layer-wise reconstruction error with convergence guarantees. We then design an efficient transformer-matching (TM) refinement step that jointly optimizes the sparse and low-rank components across transformer layers. This step minimizes a novel memory-efficient loss that aligns outputs at the transformer level. Notably, the TM procedure is universal as it can enhance any $(\mathbf{S} + \mathbf{LR})$ decomposition, including pure sparsity. Our numerical experiments show that 3BASiL-TM reduces the WikiText2 perplexity gap relative to dense LLaMA-8B model by over 30% under a (2:4 Sparse + 64 LR) configuration, compared to prior methods. Moreover, our method achieves over 2.5x faster compression runtime on an A100 GPU compared to SOTA $(\mathbf{S} + \mathbf{LR})$ method. Our code is available at https://github.com/mazumder-lab/3BASiL.

==> (inline-0) <==
\begin{tabular}{l|c|ccc|ccccccccc}
\toprule
\textbf{Method} & \textbf{Config} & \textbf{C4 $\downarrow$} & \textbf{WT2 $\downarrow$} & \textbf{PTB $\downarrow$} & \textbf{PIQA $\uparrow$} & \textbf{HS $\uparrow$} & \textbf{ARC-E $\uparrow$} & \textbf{ARC-C $\uparrow$} & \textbf{WG $\uparrow$} & \textbf{RTE $\uparrow$} & \textbf{OQA $\uparrow$} & \textbf{BoolQ $\uparrow$} & \textbf{Avg} \\
\midrule
\texttt{OATS} & \multirow{8}{*}{2:8+64LR} & 640.86 & 605.20 & 779.86 & 52.01 & 27.67 & 28.66 & \textbf{23.12} & 49.96 & 52.71 & 25.00 & 37.83 & 37.12 \\
\cellcolor{gray!15}\texttt{OATS-TM} &  & \cellcolor{gray!15}116.29 & \cellcolor{gray!15}99.92 & \cellcolor{gray!15}126.06 & \cellcolor{gray!15}55.55 & \cellcolor{gray!15}28.78 & \cellcolor{gray!15}31.44 & \cellcolor{gray!15}20.56 & \cellcolor{gray!15}51.38 & \cellcolor{gray!15}52.71 & \cellcolor{gray!15}26.80 & \cellcolor{gray!15}46.79 & \cellcolor{gray!15}39.25 \\
\texttt{Hassle-free-SparseGPT} &  & 162.45 & 134.21 & 170.12 & 54.19 & 28.28 & 31.40 & 22.01 & 49.17 & 52.71 & 26.80 & 57.25 & 40.23 \\
\cellcolor{gray!15}\texttt{Hassle-free-SparseGPT-TM} &  & \cellcolor{gray!15}74.50 & \cellcolor{gray!15}67.59 & \cellcolor{gray!15}88.05 & \cellcolor{gray!15}57.24 & \cellcolor{gray!15}30.03 & \cellcolor{gray!15}33.12 & \cellcolor{gray!15}21.33 & \cellcolor{gray!15}52.33 & \cellcolor{gray!15}52.71 & \cellcolor{gray!15}26.20 & \cellcolor{gray!15}60.34 & \cellcolor{gray!15}41.66 \\
\texttt{Hassle-free-ALPS} &  & 107.14 & 94.71 & 124.17 & 55.39 & 29.98 & 32.07 & 20.82 & 52.72 & \textbf{53.07} & \textbf{27.20} & 49.27 & 40.06 \\
\cellcolor{gray!15}\texttt{Hassle-free-ALPS-TM} &  & \cellcolor{gray!15}58.30 & \cellcolor{gray!15}52.30 & \cellcolor{gray!15}73.97 & \cellcolor{gray!15}\textbf{58.81} & \cellcolor{gray!15}32.21 & \cellcolor{gray!15}34.93 & \cellcolor{gray!15}21.59 & \cellcolor{gray!15}52.80 & \cellcolor{gray!15}52.71 & \cellcolor{gray!15}26.20 & \cellcolor{gray!15}\textbf{62.20} & \cellcolor{gray!15}42.68 \\
\cellcolor{darkgreen!10}\texttt{\ourmethod} &  & \cellcolor{darkgreen!10}97.50 & \cellcolor{darkgreen!10}86.59 & \cellcolor{darkgreen!10}100.35 & \cellcolor{darkgreen!10}56.91 & \cellcolor{darkgreen!10}30.49 & \cellcolor{darkgreen!10}32.37 & \cellcolor{darkgreen!10}21.08 & \cellcolor{darkgreen!10}\textbf{53.75} & \cellcolor{darkgreen!10}\textbf{53.07} & \cellcolor{darkgreen!10}24.40 & \cellcolor{darkgreen!10}61.74 & \cellcolor{darkgreen!10}41.73 \\
\cellcolor{darkgreen!10}\texttt{\ourmethod-TM} &  & \cellcolor{darkgreen!10}\textbf{55.24} & \cellcolor{darkgreen!10}\textbf{49.74} & \cellcolor{darkgreen!10}\textbf{69.49} & \cellcolor{darkgreen!10}\textbf{58.81} & \cellcolor{darkgreen!10}\textbf{32.80} & \cellcolor{darkgreen!10}\textbf{35.14} & \cellcolor{darkgreen!10}22.78 & \cellcolor{darkgreen!10}53.04 & \cellcolor{darkgreen!10}\textbf{53.07} & \cellcolor{darkgreen!10}26.60 & \cellcolor{darkgreen!10}62.14 & \cellcolor{darkgreen!10}\textbf{43.05} \\
\midrule
\texttt{OATS} & \multirow{8}{*}{3:8+64LR} & 125.91 & 92.13 & 115.80 & 57.13 & 32.14 & 35.98 & 22.61 & 51.46 & 51.99 & 26.80 & 62.51 & 42.58 \\
\cellcolor{gray!15}\texttt{OATS-TM} &  & \cellcolor{gray!15}36.32 & \cellcolor{gray!15}27.69 & \cellcolor{gray!15}41.98 & \cellcolor{gray!15}63.17 & \cellcolor{gray!15}38.47 & \cellcolor{gray!15}43.69 & \cellcolor{gray!15}23.21 & \cellcolor{gray!15}52.88 & \cellcolor{gray!15}52.71 & \cellcolor{gray!15}29.80 & \cellcolor{gray!15}62.08 & \cellcolor{gray!15}45.75 \\
\texttt{Hassle-free-SparseGPT} &  & 43.50 & 34.18 & 51.16 & 61.86 & 38.24 & 41.29 & 24.66 & 53.75 & 52.71 & 29.20 & 62.08 & 45.47 \\
\cellcolor{gray!15}\texttt{Hassle-free-SparseGPT-TM} &  & \cellcolor{gray!15}30.48 & \cellcolor{gray!15}24.18 & \cellcolor{gray!15}37.28 & \cellcolor{gray!15}65.18 & \cellcolor{gray!15}41.40 & \cellcolor{gray!15}45.41 & \cellcolor{gray!15}25.68 & \cellcolor{gray!15}55.96 & \cellcolor{gray!15}52.71 & \cellcolor{gray!15}30.40 & \cellcolor{gray!15}62.26 & \cellcolor{gray!15}47.38 \\
\texttt{Hassle-free-ALPS} &  & 37.80 & 29.00 & 43.60 & 64.04 & 41.47 & 42.34 & 25.85 & 54.22 & \textbf{54.51} & 30.40 & 62.02 & 46.86 \\
\cellcolor{gray!15}\texttt{Hassle-free-ALPS-TM} &  & \cellcolor{gray!15}27.34 & \cellcolor{gray!15}21.42 & \cellcolor{gray!15}34.23 & \cellcolor{gray!15}66.38 & \cellcolor{gray!15}44.48 & \cellcolor{gray!15}45.62 & \cellcolor{gray!15}25.51 & \cellcolor{gray!15}55.88 & \cellcolor{gray!15}53.43 & \cellcolor{gray!15}30.40 & \cellcolor{gray!15}62.23 & \cellcolor{gray!15}47.99 \\
\cellcolor{darkgreen!10}\texttt{\ourmethod} &  & \cellcolor{darkgreen!10}34.81 & \cellcolor{darkgreen!10}26.96 & \cellcolor{darkgreen!10}41.55 & \cellcolor{darkgreen!10}64.91 & \cellcolor{darkgreen!10}42.34 & \cellcolor{darkgreen!10}45.24 & \cellcolor{darkgreen!10}\textbf{27.47} & \cellcolor{darkgreen!10}56.12 & \cellcolor{darkgreen!10}53.07 & \cellcolor{darkgreen!10}31.20 & \cellcolor{darkgreen!10}\textbf{62.60} & \cellcolor{darkgreen!10}47.87 \\
\cellcolor{darkgreen!10}\texttt{\ourmethod-TM} &  & \cellcolor{darkgreen!10}\textbf{26.26} & \cellcolor{darkgreen!10}\textbf{20.75} & \cellcolor{darkgreen!10}\textbf{32.09} & \cellcolor{darkgreen!10}\textbf{66.43} & \cellcolor{darkgreen!10}\textbf{45.47} & \cellcolor{darkgreen!10}\textbf{47.47} & \cellcolor{darkgreen!10}27.05 & \cellcolor{darkgreen!10}\textbf{57.77} & \cellcolor{darkgreen!10}52.71 & \cellcolor{darkgreen!10}\textbf{32.00} & \cellcolor{darkgreen!10}62.20 & \cellcolor{darkgreen!10}\textbf{48.89} \\
\midrule
\texttt{OATS} & \multirow{8}{*}{4:8+64LR} & 28.06 & 19.69 & 32.90 & 67.30 & 49.07 & 48.48 & 27.65 & 56.20 & 52.71 & 30.20 & 62.45 & 49.26 \\
\cellcolor{gray!15}\texttt{OATS-TM} &  & \cellcolor{gray!15}20.65 & \cellcolor{gray!15}14.59 & \cellcolor{gray!15}24.50 & \cellcolor{gray!15}69.37 & \cellcolor{gray!15}51.37 & \cellcolor{gray!15}55.05 & \cellcolor{gray!15}31.40 & \cellcolor{gray!15}57.22 & \cellcolor{gray!15}54.51 & \cellcolor{gray!15}30.60 & \cellcolor{gray!15}62.81 & \cellcolor{gray!15}51.54 \\
\texttt{Hassle-free-SparseGPT} &  & 22.24 & 15.90 & 27.35 & 70.51 & 52.08 & 50.76 & 29.44 & 57.38 & \textbf{58.12} & \textbf{34.20} & 62.63 & 51.89 \\
\cellcolor{gray!15}\texttt{Hassle-free-SparseGPT-TM} &  & \cellcolor{gray!15}19.63 & \cellcolor{gray!15}13.85 & \cellcolor{gray!15}24.17 & \cellcolor{gray!15}70.24 & \cellcolor{gray!15}53.12 & \cellcolor{gray!15}55.05 & \cellcolor{gray!15}31.14 & \cellcolor{gray!15}56.83 & \cellcolor{gray!15}54.87 & \cellcolor{gray!15}33.80 & \cellcolor{gray!15}63.18 & \cellcolor{gray!15}52.28 \\
\texttt{Hassle-free-ALPS} &  & 20.71 & 14.90 & 24.75 & 69.59 & 53.27 & 53.07 & 29.78 & 57.77 & 53.79 & 33.60 & 63.33 & 51.78 \\
\cellcolor{gray!15}\texttt{Hassle-free-ALPS-TM} &  & \cellcolor{gray!15}19.07 & \cellcolor{gray!15}13.70 & \cellcolor{gray!15}23.06 & \cellcolor{gray!15}71.11 & \cellcolor{gray!15}54.82 & \cellcolor{gray!15}55.30 & \cellcolor{gray!15}\textbf{31.83} & \cellcolor{gray!15}58.64 & \cellcolor{gray!15}52.71 & \cellcolor{gray!15}31.60 & \cellcolor{gray!15}62.42 & \cellcolor{gray!15}52.30 \\
\cellcolor{darkgreen!10}\texttt{\ourmethod} &  & \cellcolor{darkgreen!10}20.04 & \cellcolor{darkgreen!10}14.26 & \cellcolor{darkgreen!10}24.27 & \cellcolor{darkgreen!10}70.62 & \cellcolor{darkgreen!10}54.55 & \cellcolor{darkgreen!10}\textbf{55.72} & \cellcolor{darkgreen!10}30.72 & \cellcolor{darkgreen!10}\textbf{60.06} & \cellcolor{darkgreen!10}55.23 & \cellcolor{darkgreen!10}34.00 & \cellcolor{darkgreen!10}63.06 & \cellcolor{darkgreen!10}52.99 \\
\cellcolor{darkgreen!10}\texttt{\ourmethod-TM} &  & \cellcolor{darkgreen!10}\textbf{18.66} & \cellcolor{darkgreen!10}\textbf{13.19} & \cellcolor{darkgreen!10}\textbf{22.46} & \cellcolor{darkgreen!10}\textbf{72.09} & \cellcolor{darkgreen!10}\textbf{55.48} & \cellcolor{darkgreen!10}55.60 & \cellcolor{darkgreen!10}31.48 & \cellcolor{darkgreen!10}59.12 & \cellcolor{darkgreen!10}53.07 & \cellcolor{darkgreen!10}34.00 & \cellcolor{darkgreen!10}\textbf{63.46} & \cellcolor{darkgreen!10}\textbf{53.04} \\
\midrule
\texttt{OATS} & \multirow{8}{*}{2:4+64LR} & 41.80 & 28.45 & 45.36 & 63.28 & 41.89 & 47.01 & 26.37 & 53.51 & 51.26 & 28.40 & 63.09 & 46.85 \\
\cellcolor{gray!15}\texttt{OATS-TM} &  & \cellcolor{gray!15}23.89 & \cellcolor{gray!15}17.04 & \cellcolor{gray!15}27.99 & \cellcolor{gray!15}68.23 & \cellcolor{gray!15}47.76 & \cellcolor{gray!15}51.01 & \cellcolor{gray!15}27.73 & \cellcolor{gray!15}55.64 & \cellcolor{gray!15}56.32 & \cellcolor{gray!15}32.60 & \cellcolor{gray!15}62.32 & \cellcolor{gray!15}50.20 \\
\texttt{Hassle-free-SparseGPT} &  & 27.25 & 19.45 & 32.63 & 67.63 & 47.70 & 45.96 & 26.96 & 55.88 & 52.71 & 30.40 & 62.14 & 48.67 \\
\cellcolor{gray!15}\texttt{Hassle-free-SparseGPT-TM} &  & \cellcolor{gray!15}22.17 & \cellcolor{gray!15}16.41 & \cellcolor{gray!15}26.67 & \cellcolor{gray!15}69.10 & \cellcolor{gray!15}49.90 & \cellcolor{gray!15}50.29 & \cellcolor{gray!15}27.99 & \cellcolor{gray!15}56.59 & \cellcolor{gray!15}\textbf{57.04} & \cellcolor{gray!15}33.40 & \cellcolor{gray!15}62.42 & \cellcolor{gray!15}50.84 \\
\texttt{Hassle-free-ALPS} &  & 23.90 & 17.66 & 28.96 & 69.15 & 49.62 & 49.66 & 28.16 & 57.77 & 55.23 & 32.00 & 63.06 & 50.58 \\
\cellcolor{gray!15}\texttt{Hassle-free-ALPS-TM} &  & \cellcolor{gray!15}20.93 & \cellcolor{gray!15}15.35 & \cellcolor{gray!15}25.15 & \cellcolor{gray!15}\textbf{70.46} & \cellcolor{gray!15}51.14 & \cellcolor{gray!15}51.09 & \cellcolor{gray!15}28.24 & \cellcolor{gray!15}58.33 & \cellcolor{gray!15}\textbf{57.04} & \cellcolor{gray!15}\textbf{34.60} & \cellcolor{gray!15}\textbf{63.55} & \cellcolor{gray!15}\textbf{51.81} \\
\cellcolor{darkgreen!10}\texttt{\ourmethod} &  & \cellcolor{darkgreen!10}23.16 & \cellcolor{darkgreen!10}17.27 & \cellcolor{darkgreen!10}27.77 & \cellcolor{darkgreen!10}69.80 & \cellcolor{darkgreen!10}51.74 & \cellcolor{darkgreen!10}51.35 & \cellcolor{darkgreen!10}27.82 & \cellcolor{darkgreen!10}58.72 & \cellcolor{darkgreen!10}54.87 & \cellcolor{darkgreen!10}33.40 & \cellcolor{darkgreen!10}62.84 & \cellcolor{darkgreen!10}51.32 \\
\cellcolor{darkgreen!10}\texttt{\ourmethod-TM} &  & \cellcolor{darkgreen!10}\textbf{20.46} & \cellcolor{darkgreen!10}\textbf{15.23} & \cellcolor{darkgreen!10}\textbf{24.60} & \cellcolor{darkgreen!10}70.18 & \cellcolor{darkgreen!10}\textbf{52.91} & \cellcolor{darkgreen!10}\textbf{52.06} & \cellcolor{darkgreen!10}\textbf{30.12} & \cellcolor{darkgreen!10}\textbf{58.96} & \cellcolor{darkgreen!10}52.71 & \cellcolor{darkgreen!10}33.40 & \cellcolor{darkgreen!10}62.39 & \cellcolor{darkgreen!10}51.59 \\
\midrule
\midrule[1pt]
\rowcolor{NavyBlue!10}\textbf{{Llama-3.2-1B Dense}} & -- & 14.01 & 9.75 & 17.59 & 74.59 & 63.66 & 60.48 & 36.26 & 60.69 & 56.68 & 37.20 & 63.98 & 56.69 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|ccc|ccccccccc}
\toprule
\textbf{Method} & \textbf{Config} & \textbf{C4 $\downarrow$} & \textbf{WT2 $\downarrow$} & \textbf{PTB $\downarrow$} & \textbf{PIQA $\uparrow$} & \textbf{HS $\uparrow$} & \textbf{ARC-E $\uparrow$} & \textbf{ARC-C $\uparrow$} & \textbf{WG $\uparrow$} & \textbf{RTE $\uparrow$} & \textbf{OQA $\uparrow$} & \textbf{BoolQ $\uparrow$} & \textbf{Avg} \\
\midrule
\texttt{OATS} & \multirow{8}{*}{2:8+64LR} & 531.47 & 494.31 & 674.71 & 52.50 & 27.33 & 28.16 & \textbf{23.29} & 49.57 & 52.71 & 26.60 & 39.60 & 37.47 \\
\cellcolor{gray!15}\texttt{OATS-TM} &  & \cellcolor{gray!15}100.87 & \cellcolor{gray!15}87.20 & \cellcolor{gray!15}120.98 & \cellcolor{gray!15}56.64 & \cellcolor{gray!15}29.01 & \cellcolor{gray!15}30.13 & \cellcolor{gray!15}20.65 & \cellcolor{gray!15}50.99 & \cellcolor{gray!15}52.71 & \cellcolor{gray!15}26.00 & \cellcolor{gray!15}62.11 & \cellcolor{gray!15}41.03 \\
\texttt{Hassle-free-SparseGPT} &  & 106.07 & 106.17 & 151.92 & 54.62 & 29.67 & 29.92 & 21.67 & 50.28 & 52.71 & 26.60 & 61.93 & 40.93 \\
\cellcolor{gray!15}\texttt{Hassle-free-SparseGPT-TM} &  & \cellcolor{gray!15}61.50 & \cellcolor{gray!15}56.02 & \cellcolor{gray!15}90.37 & \cellcolor{gray!15}58.98 & \cellcolor{gray!15}32.53 & \cellcolor{gray!15}33.75 & \cellcolor{gray!15}22.10 & \cellcolor{gray!15}51.78 & \cellcolor{gray!15}52.71 & \cellcolor{gray!15}26.40 & \cellcolor{gray!15}62.11 & \cellcolor{gray!15}42.55 \\
\texttt{Hassle-free-ALPS} &  & 69.96 & 65.34 & 108.68 & 57.34 & 32.59 & 33.59 & 20.82 & 50.67 & 52.71 & \textbf{27.00} & 62.26 & 42.12 \\
\cellcolor{gray!15}\texttt{Hassle-free-ALPS-TM} &  & \cellcolor{gray!15}46.12 & \cellcolor{gray!15}44.03 & \cellcolor{gray!15}\textbf{61.25} & \cellcolor{gray!15}\textbf{61.26} & \cellcolor{gray!15}36.36 & \cellcolor{gray!15}36.83 & \cellcolor{gray!15}23.12 & \cellcolor{gray!15}52.80 & \cellcolor{gray!15}52.71 & \cellcolor{gray!15}25.00 & \cellcolor{gray!15}62.51 & \cellcolor{gray!15}43.82 \\
\cellcolor{darkgreen!10}\texttt{\ourmethod} &  & \cellcolor{darkgreen!10}73.00 & \cellcolor{darkgreen!10}72.26 & \cellcolor{darkgreen!10}110.10 & \cellcolor{darkgreen!10}57.29 & \cellcolor{darkgreen!10}32.62 & \cellcolor{darkgreen!10}34.01 & \cellcolor{darkgreen!10}21.42 & \cellcolor{darkgreen!10}51.14 & \cellcolor{darkgreen!10}52.71 & \cellcolor{darkgreen!10}26.80 & \cellcolor{darkgreen!10}62.20 & \cellcolor{darkgreen!10}42.27 \\
\cellcolor{darkgreen!10}\texttt{\ourmethod-TM} &  & \cellcolor{darkgreen!10}\textbf{45.35} & \cellcolor{darkgreen!10}\textbf{42.38} & \cellcolor{darkgreen!10}68.29 & \cellcolor{darkgreen!10}61.10 & \cellcolor{darkgreen!10}\textbf{36.90} & \cellcolor{darkgreen!10}\textbf{38.17} & \cellcolor{darkgreen!10}22.78 & \cellcolor{darkgreen!10}\textbf{53.12} & \cellcolor{darkgreen!10}\textbf{53.07} & \cellcolor{darkgreen!10}26.00 & \cellcolor{darkgreen!10}\textbf{62.66} & \cellcolor{darkgreen!10}\textbf{44.23} \\
\midrule
\texttt{OATS} & \multirow{8}{*}{3:8+64LR} & 65.08 & 47.27 & 81.29 & 61.75 & 37.80 & 42.17 & 23.89 & 52.88 & 52.71 & 27.20 & 62.75 & 45.14 \\
\cellcolor{gray!15}\texttt{OATS-TM} &  & \cellcolor{gray!15}27.09 & \cellcolor{gray!15}20.94 & \cellcolor{gray!15}30.21 & \cellcolor{gray!15}67.68 & \cellcolor{gray!15}47.26 & \cellcolor{gray!15}51.26 & \cellcolor{gray!15}28.41 & \cellcolor{gray!15}57.46 & \cellcolor{gray!15}52.71 & \cellcolor{gray!15}29.20 & \cellcolor{gray!15}64.65 & \cellcolor{gray!15}49.83 \\
\texttt{Hassle-free-SparseGPT} &  & 34.66 & 26.60 & 39.76 & 65.94 & 46.19 & 47.77 & 26.88 & 58.96 & 53.07 & 29.60 & 65.02 & 49.18 \\
\cellcolor{gray!15}\texttt{Hassle-free-SparseGPT-TM} &  & \cellcolor{gray!15}23.69 & \cellcolor{gray!15}19.54 & \cellcolor{gray!15}27.45 & \cellcolor{gray!15}69.70 & \cellcolor{gray!15}51.64 & \cellcolor{gray!15}52.78 & \cellcolor{gray!15}29.35 & \cellcolor{gray!15}60.22 & \cellcolor{gray!15}55.96 & \cellcolor{gray!15}30.60 & \cellcolor{gray!15}62.72 & \cellcolor{gray!15}51.62 \\
\texttt{Hassle-free-ALPS} &  & 27.94 & 22.77 & 34.59 & 69.15 & 50.18 & 53.32 & 29.01 & \textbf{61.48} & 52.71 & 32.00 & 63.58 & 51.43 \\
\cellcolor{gray!15}\texttt{Hassle-free-ALPS-TM} &  & \cellcolor{gray!15}21.52 & \cellcolor{gray!15}17.80 & \cellcolor{gray!15}26.42 & \cellcolor{gray!15}71.00 & \cellcolor{gray!15}54.45 & \cellcolor{gray!15}\textbf{57.37} & \cellcolor{gray!15}30.80 & \cellcolor{gray!15}59.75 & \cellcolor{gray!15}\textbf{56.32} & \cellcolor{gray!15}\textbf{33.40} & \cellcolor{gray!15}66.02 & \cellcolor{gray!15}\textbf{53.64} \\
\cellcolor{darkgreen!10}\texttt{\ourmethod} &  & \cellcolor{darkgreen!10}26.35 & \cellcolor{darkgreen!10}20.66 & \cellcolor{darkgreen!10}31.77 & \cellcolor{darkgreen!10}68.66 & \cellcolor{darkgreen!10}51.44 & \cellcolor{darkgreen!10}52.10 & \cellcolor{darkgreen!10}29.95 & \cellcolor{darkgreen!10}61.25 & \cellcolor{darkgreen!10}54.15 & \cellcolor{darkgreen!10}31.20 & \cellcolor{darkgreen!10}\textbf{68.32} & \cellcolor{darkgreen!10}52.13 \\
\cellcolor{darkgreen!10}\texttt{\ourmethod-TM} &  & \cellcolor{darkgreen!10}\textbf{20.89} & \cellcolor{darkgreen!10}\textbf{17.18} & \cellcolor{darkgreen!10}\textbf{25.31} & \cellcolor{darkgreen!10}\textbf{71.82} & \cellcolor{darkgreen!10}\textbf{55.35} & \cellcolor{darkgreen!10}55.22 & \cellcolor{darkgreen!10}\textbf{32.08} & \cellcolor{darkgreen!10}60.85 & \cellcolor{darkgreen!10}54.15 & \cellcolor{darkgreen!10}\textbf{33.40} & \cellcolor{darkgreen!10}65.41 & \cellcolor{darkgreen!10}53.53 \\
\midrule
\texttt{OATS} & \multirow{8}{*}{4:8+64LR} & 19.25 & 13.40 & 21.67 & 72.47 & 61.10 & 60.82 & 35.15 & 66.30 & 57.40 & 34.00 & 73.24 & 57.56 \\
\cellcolor{gray!15}\texttt{OATS-TM} &  & \cellcolor{gray!15}15.92 & \cellcolor{gray!15}11.00 & \cellcolor{gray!15}17.82 & \cellcolor{gray!15}74.21 & \cellcolor{gray!15}63.46 & \cellcolor{gray!15}65.61 & \cellcolor{gray!15}37.80 & \cellcolor{gray!15}66.14 & \cellcolor{gray!15}\textbf{64.62} & \cellcolor{gray!15}36.80 & \cellcolor{gray!15}72.26 & \cellcolor{gray!15}60.11 \\
\texttt{Hassle-free-SparseGPT} &  & 17.09 & 12.30 & 19.19 & 73.83 & 63.01 & 64.23 & 36.52 & 65.59 & 58.12 & 37.80 & 72.08 & 58.90 \\
\cellcolor{gray!15}\texttt{Hassle-free-SparseGPT-TM} &  & \cellcolor{gray!15}15.42 & \cellcolor{gray!15}10.84 & \cellcolor{gray!15}17.23 & \cellcolor{gray!15}74.65 & \cellcolor{gray!15}65.22 & \cellcolor{gray!15}64.94 & \cellcolor{gray!15}38.14 & \cellcolor{gray!15}65.19 & \cellcolor{gray!15}58.84 & \cellcolor{gray!15}\textbf{40.40} & \cellcolor{gray!15}69.69 & \cellcolor{gray!15}59.63 \\
\texttt{Hassle-free-ALPS} &  & 16.04 & 11.51 & 18.17 & 74.54 & 64.63 & 63.76 & 36.95 & 66.38 & 59.57 & 36.80 & 72.08 & 59.34 \\
\cellcolor{gray!15}\texttt{Hassle-free-ALPS-TM} &  & \cellcolor{gray!15}15.07 & \cellcolor{gray!15}10.54 & \cellcolor{gray!15}16.84 & \cellcolor{gray!15}75.19 & \cellcolor{gray!15}65.93 & \cellcolor{gray!15}66.84 & \cellcolor{gray!15}\textbf{40.02} & \cellcolor{gray!15}\textbf{67.40} & \cellcolor{gray!15}60.65 & \cellcolor{gray!15}40.00 & \cellcolor{gray!15}\textbf{74.01} & \cellcolor{gray!15}\textbf{61.25} \\
\cellcolor{darkgreen!10}\texttt{\ourmethod} &  & \cellcolor{darkgreen!10}15.65 & \cellcolor{darkgreen!10}10.97 & \cellcolor{darkgreen!10}17.39 & \cellcolor{darkgreen!10}75.68 & \cellcolor{darkgreen!10}65.87 & \cellcolor{darkgreen!10}66.46 & \cellcolor{darkgreen!10}39.42 & \cellcolor{darkgreen!10}67.25 & \cellcolor{darkgreen!10}59.93 & \cellcolor{darkgreen!10}38.80 & \cellcolor{darkgreen!10}73.52 & \cellcolor{darkgreen!10}60.87 \\
\cellcolor{darkgreen!10}\texttt{\ourmethod-TM} &  & \cellcolor{darkgreen!10}\textbf{14.89} & \cellcolor{darkgreen!10}\textbf{10.29} & \cellcolor{darkgreen!10}\textbf{16.52} & \cellcolor{darkgreen!10}\textbf{75.79} & \cellcolor{darkgreen!10}\textbf{66.46} & \cellcolor{darkgreen!10}\textbf{67.05} & \cellcolor{darkgreen!10}38.82 & \cellcolor{darkgreen!10}66.06 & \cellcolor{darkgreen!10}59.93 & \cellcolor{darkgreen!10}39.20 & \cellcolor{darkgreen!10}72.32 & \cellcolor{darkgreen!10}60.70 \\
\midrule
\texttt{OATS} & \multirow{8}{*}{2:4+64LR} & 25.18 & 17.41 & 28.60 & 70.89 & 54.76 & 57.74 & 32.76 & 61.17 & 53.07 & 32.80 & 70.40 & 54.20 \\
\cellcolor{gray!15}\texttt{OATS-TM} &  & \cellcolor{gray!15}18.08 & \cellcolor{gray!15}12.85 & \cellcolor{gray!15}20.22 & \cellcolor{gray!15}72.42 & \cellcolor{gray!15}59.46 & \cellcolor{gray!15}62.79 & \cellcolor{gray!15}35.24 & \cellcolor{gray!15}62.27 & \cellcolor{gray!15}58.84 & \cellcolor{gray!15}34.60 & \cellcolor{gray!15}70.21 & \cellcolor{gray!15}56.98 \\
\texttt{Hassle-free-SparseGPT} &  & 20.38 & 15.03 & 23.23 & 71.55 & 58.62 & 59.93 & 32.94 & 63.85 & 57.40 & 33.60 & 69.94 & 55.98 \\
\cellcolor{gray!15}\texttt{Hassle-free-SparseGPT-TM} &  & \cellcolor{gray!15}17.24 & \cellcolor{gray!15}12.66 & \cellcolor{gray!15}19.41 & \cellcolor{gray!15}73.78 & \cellcolor{gray!15}61.50 & \cellcolor{gray!15}61.66 & \cellcolor{gray!15}34.64 & \cellcolor{gray!15}63.69 & \cellcolor{gray!15}58.48 & \cellcolor{gray!15}37.20 & \cellcolor{gray!15}68.62 & \cellcolor{gray!15}57.45 \\
\texttt{Hassle-free-ALPS} &  & 18.45 & 13.79 & 20.50 & 73.78 & 60.82 & \textbf{63.30} & 35.49 & 64.56 & 57.40 & 35.80 & \textbf{72.78} & 57.99 \\
\cellcolor{gray!15}\texttt{Hassle-free-ALPS-TM} &  & \cellcolor{gray!15}16.60 & \cellcolor{gray!15}12.11 & \cellcolor{gray!15}18.59 & \cellcolor{gray!15}\textbf{74.21} & \cellcolor{gray!15}62.97 & \cellcolor{gray!15}63.05 & \cellcolor{gray!15}37.54 & \cellcolor{gray!15}66.14 & \cellcolor{gray!15}58.84 & \cellcolor{gray!15}36.00 & \cellcolor{gray!15}70.58 & \cellcolor{gray!15}58.67 \\
\cellcolor{darkgreen!10}\texttt{\ourmethod} &  & \cellcolor{darkgreen!10}17.89 & \cellcolor{darkgreen!10}13.12 & \cellcolor{darkgreen!10}20.10 & \cellcolor{darkgreen!10}73.34 & \cellcolor{darkgreen!10}61.99 & \cellcolor{darkgreen!10}62.50 & \cellcolor{darkgreen!10}35.07 & \cellcolor{darkgreen!10}\textbf{66.46} & \cellcolor{darkgreen!10}\textbf{61.73} & \cellcolor{darkgreen!10}\textbf{39.60} & \cellcolor{darkgreen!10}71.80 & \cellcolor{darkgreen!10}\textbf{59.06} \\
\cellcolor{darkgreen!10}\texttt{\ourmethod-TM} &  & \cellcolor{darkgreen!10}\textbf{16.37} & \cellcolor{darkgreen!10}\textbf{11.79} & \cellcolor{darkgreen!10}\textbf{18.34} & \cellcolor{darkgreen!10}73.78 & \cellcolor{darkgreen!10}\textbf{63.38} & \cellcolor{darkgreen!10}63.05 & \cellcolor{darkgreen!10}\textbf{38.05} & \cellcolor{darkgreen!10}64.25 & \cellcolor{darkgreen!10}59.57 & \cellcolor{darkgreen!10}36.80 & \cellcolor{darkgreen!10}71.13 & \cellcolor{darkgreen!10}58.75 \\
\midrule
\midrule[1pt]
\rowcolor{NavyBlue!10}\textbf{{Llama-3.2-3B Dense}} & -- & 11.33 & 7.81 & 13.53 & 77.48 & 73.61 & 71.63 & 45.99 & 69.85 & 54.51 & 43.00 & 73.39 & 63.68 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|ccc|ccccccccc}
\toprule
\textbf{Method} & \textbf{Config} & \textbf{C4 $\downarrow$} & \textbf{WT2 $\downarrow$} & \textbf{PTB $\downarrow$} & \textbf{PIQA $\uparrow$} & \textbf{HS $\uparrow$} & \textbf{ARC-E $\uparrow$} & \textbf{ARC-C $\uparrow$} & \textbf{WG $\uparrow$} & \textbf{RTE $\uparrow$} & \textbf{OQA $\uparrow$} & \textbf{BoolQ $\uparrow$} & \textbf{Avg} \\
\midrule
\texttt{OATS} & \multirow{8}{*}{2:8+64LR} & 424.55 & 431.81 & 590.88 & 51.63 & 28.11 & 27.61 & 23.72 & 49.72 & \textbf{52.71} & 27.00 & 38.26 & 37.34 \\
\cellcolor{gray!15}\texttt{OATS-TM} &  & \cellcolor{gray!15}73.42 & \cellcolor{gray!15}64.21 & \cellcolor{gray!15}100.59 & \cellcolor{gray!15}58.43 & \cellcolor{gray!15}31.23 & \cellcolor{gray!15}32.20 & \cellcolor{gray!15}20.22 & \cellcolor{gray!15}51.38 & \cellcolor{gray!15}\textbf{52.71} & \cellcolor{gray!15}26.00 & \cellcolor{gray!15}62.29 & \cellcolor{gray!15}41.81 \\
\texttt{Hassle-free-SparseGPT} &  & 88.39 & 96.61 & 109.71 & 54.95 & 30.77 & 31.48 & 20.65 & 50.75 & \textbf{52.71} & 26.20 & 61.59 & 41.14 \\
\cellcolor{gray!15}\texttt{Hassle-free-SparseGPT-TM} &  & \cellcolor{gray!15}46.24 & \cellcolor{gray!15}42.75 & \cellcolor{gray!15}71.66 & \cellcolor{gray!15}61.48 & \cellcolor{gray!15}36.76 & \cellcolor{gray!15}36.74 & \cellcolor{gray!15}23.12 & \cellcolor{gray!15}53.51 & \cellcolor{gray!15}\textbf{52.71} & \cellcolor{gray!15}27.60 & \cellcolor{gray!15}63.15 & \cellcolor{gray!15}44.38 \\
\texttt{Hassle-free-ALPS} &  & 60.16 & 56.03 & 77.11 & 57.94 & 34.92 & 34.64 & 21.67 & 54.62 & \textbf{52.71} & 27.80 & 56.12 & 42.55 \\
\cellcolor{gray!15}\texttt{Hassle-free-ALPS-TM} &  & \cellcolor{gray!15}36.50 & \cellcolor{gray!15}34.31 & \cellcolor{gray!15}\textbf{50.14} & \cellcolor{gray!15}\textbf{64.91} & \cellcolor{gray!15}41.18 & \cellcolor{gray!15}\textbf{40.28} & \cellcolor{gray!15}\textbf{24.40} & \cellcolor{gray!15}56.99 & \cellcolor{gray!15}\textbf{52.71} & \cellcolor{gray!15}\textbf{28.20} & \cellcolor{gray!15}59.60 & \cellcolor{gray!15}46.03 \\
\cellcolor{darkgreen!10}\texttt{\ourmethod} &  & \cellcolor{darkgreen!10}56.99 & \cellcolor{darkgreen!10}53.83 & \cellcolor{darkgreen!10}72.48 & \cellcolor{darkgreen!10}59.25 & \cellcolor{darkgreen!10}35.34 & \cellcolor{darkgreen!10}35.98 & \cellcolor{darkgreen!10}21.59 & \cellcolor{darkgreen!10}54.06 & \cellcolor{darkgreen!10}\textbf{52.71} & \cellcolor{darkgreen!10}27.40 & \cellcolor{darkgreen!10}\textbf{64.62} & \cellcolor{darkgreen!10}43.87 \\
\cellcolor{darkgreen!10}\texttt{\ourmethod-TM} &  & \cellcolor{darkgreen!10}\textbf{36.16} & \cellcolor{darkgreen!10}\textbf{33.51} & \cellcolor{darkgreen!10}52.87 & \cellcolor{darkgreen!10}63.60 & \cellcolor{darkgreen!10}\textbf{41.47} & \cellcolor{darkgreen!10}39.81 & \cellcolor{darkgreen!10}24.32 & \cellcolor{darkgreen!10}\textbf{58.41} & \cellcolor{darkgreen!10}\textbf{52.71} & \cellcolor{darkgreen!10}26.80 & \cellcolor{darkgreen!10}63.67 & \cellcolor{darkgreen!10}\textbf{46.35} \\
\midrule
\texttt{OATS} & \multirow{8}{*}{3:8+64LR} & 58.88 & 40.76 & 67.35 & 63.71 & 39.48 & 42.68 & 24.32 & 53.91 & 52.71 & 28.40 & 63.98 & 46.15 \\
\cellcolor{gray!15}\texttt{OATS-TM} &  & \cellcolor{gray!15}22.67 & \cellcolor{gray!15}17.17 & \cellcolor{gray!15}24.46 & \cellcolor{gray!15}71.22 & \cellcolor{gray!15}54.29 & \cellcolor{gray!15}54.88 & \cellcolor{gray!15}31.48 & \cellcolor{gray!15}63.22 & \cellcolor{gray!15}54.15 & \cellcolor{gray!15}32.80 & \cellcolor{gray!15}71.38 & \cellcolor{gray!15}54.18 \\
\texttt{Hassle-free-SparseGPT} &  & 29.32 & 21.46 & 32.06 & 68.66 & 51.99 & 50.97 & 30.38 & 63.85 & 53.07 & 32.00 & 71.31 & 52.78 \\
\cellcolor{gray!15}\texttt{Hassle-free-SparseGPT-TM} &  & \cellcolor{gray!15}19.97 & \cellcolor{gray!15}15.51 & \cellcolor{gray!15}22.28 & \cellcolor{gray!15}72.85 & \cellcolor{gray!15}58.72 & \cellcolor{gray!15}58.12 & \cellcolor{gray!15}33.96 & \cellcolor{gray!15}65.67 & \cellcolor{gray!15}\textbf{61.37} & \cellcolor{gray!15}32.00 & \cellcolor{gray!15}74.92 & \cellcolor{gray!15}57.20 \\
\texttt{Hassle-free-ALPS} &  & 23.93 & 18.20 & 26.31 & 70.62 & 56.54 & 54.42 & 30.12 & 64.72 & 55.23 & 32.80 & 71.96 & 54.55 \\
\cellcolor{gray!15}\texttt{Hassle-free-ALPS-TM} &  & \cellcolor{gray!15}18.38 & \cellcolor{gray!15}14.52 & \cellcolor{gray!15}\textbf{20.15} & \cellcolor{gray!15}\textbf{74.48} & \cellcolor{gray!15}61.56 & \cellcolor{gray!15}59.01 & \cellcolor{gray!15}33.28 & \cellcolor{gray!15}\textbf{67.48} & \cellcolor{gray!15}57.40 & \cellcolor{gray!15}\textbf{35.20} & \cellcolor{gray!15}75.11 & \cellcolor{gray!15}\textbf{57.94} \\
\cellcolor{darkgreen!10}\texttt{\ourmethod} &  & \cellcolor{darkgreen!10}23.07 & \cellcolor{darkgreen!10}18.03 & \cellcolor{darkgreen!10}24.84 & \cellcolor{darkgreen!10}71.06 & \cellcolor{darkgreen!10}56.96 & \cellcolor{darkgreen!10}57.70 & \cellcolor{darkgreen!10}32.59 & \cellcolor{darkgreen!10}66.69 & \cellcolor{darkgreen!10}54.51 & \cellcolor{darkgreen!10}33.00 & \cellcolor{darkgreen!10}66.70 & \cellcolor{darkgreen!10}54.90 \\
\cellcolor{darkgreen!10}\texttt{\ourmethod-TM} &  & \cellcolor{darkgreen!10}\textbf{18.11} & \cellcolor{darkgreen!10}\textbf{14.26} & \cellcolor{darkgreen!10}20.47 & \cellcolor{darkgreen!10}74.05 & \cellcolor{darkgreen!10}\textbf{61.85} & \cellcolor{darkgreen!10}\textbf{60.73} & \cellcolor{darkgreen!10}\textbf{34.73} & \cellcolor{darkgreen!10}65.98 & \cellcolor{darkgreen!10}54.51 & \cellcolor{darkgreen!10}34.80 & \cellcolor{darkgreen!10}\textbf{76.91} & \cellcolor{darkgreen!10}\textbf{57.94} \\
\midrule
\texttt{OATS} & \multirow{8}{*}{4:8+64LR} & 16.38 & 10.88 & 17.23 & 75.84 & 67.60 & 67.09 & 41.21 & 70.88 & 60.29 & 38.20 & 73.61 & 61.84 \\
\cellcolor{gray!15}\texttt{OATS-TM} &  & \cellcolor{gray!15}13.77 & \cellcolor{gray!15}9.06 & \cellcolor{gray!15}14.37 & \cellcolor{gray!15}76.82 & \cellcolor{gray!15}70.15 & \cellcolor{gray!15}70.16 & \cellcolor{gray!15}43.52 & \cellcolor{gray!15}70.88 & \cellcolor{gray!15}\textbf{65.70} & \cellcolor{gray!15}40.20 & \cellcolor{gray!15}77.89 & \cellcolor{gray!15}64.41 \\
\texttt{Hassle-free-SparseGPT} &  & 14.65 & 9.88 & 15.21 & 77.09 & 69.95 & 69.32 & 41.81 & 71.27 & 56.32 & 40.60 & 79.39 & 63.22 \\
\cellcolor{gray!15}\texttt{Hassle-free-SparseGPT-TM} &  & \cellcolor{gray!15}13.40 & \cellcolor{gray!15}8.90 & \cellcolor{gray!15}14.11 & \cellcolor{gray!15}77.58 & \cellcolor{gray!15}71.42 & \cellcolor{gray!15}\textbf{73.23} & \cellcolor{gray!15}43.60 & \cellcolor{gray!15}70.40 & \cellcolor{gray!15}64.98 & \cellcolor{gray!15}41.40 & \cellcolor{gray!15}79.39 & \cellcolor{gray!15}65.25 \\
\texttt{Hassle-free-ALPS} &  & 14.04 & 9.44 & 14.45 & 76.82 & 71.19 & 71.04 & 44.45 & \textbf{72.77} & 56.68 & 40.20 & 78.13 & 63.91 \\
\cellcolor{gray!15}\texttt{Hassle-free-ALPS-TM} &  & \cellcolor{gray!15}13.21 & \cellcolor{gray!15}8.71 & \cellcolor{gray!15}13.85 & \cellcolor{gray!15}\textbf{78.56} & \cellcolor{gray!15}72.54 & \cellcolor{gray!15}72.81 & \cellcolor{gray!15}45.73 & \cellcolor{gray!15}71.43 & \cellcolor{gray!15}65.34 & \cellcolor{gray!15}41.40 & \cellcolor{gray!15}79.88 & \cellcolor{gray!15}65.96 \\
\cellcolor{darkgreen!10}\texttt{\ourmethod} &  & \cellcolor{darkgreen!10}13.74 & \cellcolor{darkgreen!10}9.21 & \cellcolor{darkgreen!10}14.24 & \cellcolor{darkgreen!10}76.88 & \cellcolor{darkgreen!10}72.05 & \cellcolor{darkgreen!10}70.16 & \cellcolor{darkgreen!10}44.80 & \cellcolor{darkgreen!10}72.14 & \cellcolor{darkgreen!10}61.01 & \cellcolor{darkgreen!10}41.40 & \cellcolor{darkgreen!10}\textbf{80.89} & \cellcolor{darkgreen!10}64.92 \\
\cellcolor{darkgreen!10}\texttt{\ourmethod-TM} &  & \cellcolor{darkgreen!10}\textbf{13.02} & \cellcolor{darkgreen!10}\textbf{8.64} & \cellcolor{darkgreen!10}\textbf{13.70} & \cellcolor{darkgreen!10}78.24 & \cellcolor{darkgreen!10}\textbf{72.59} & \cellcolor{darkgreen!10}73.11 & \cellcolor{darkgreen!10}\textbf{47.35} & \cellcolor{darkgreen!10}71.98 & \cellcolor{darkgreen!10}63.18 & \cellcolor{darkgreen!10}\textbf{42.40} & \cellcolor{darkgreen!10}80.49 & \cellcolor{darkgreen!10}\textbf{66.17} \\
\midrule
\texttt{OATS} & \multirow{8}{*}{2:4+64LR} & 21.59 & 14.76 & 23.41 & 72.74 & 60.70 & 60.86 & 34.81 & 65.51 & 57.76 & 35.20 & 68.32 & 56.99 \\
\cellcolor{gray!15}\texttt{OATS-TM} &  & \cellcolor{gray!15}15.49 & \cellcolor{gray!15}10.61 & \cellcolor{gray!15}16.11 & \cellcolor{gray!15}76.01 & \cellcolor{gray!15}65.66 & \cellcolor{gray!15}67.00 & \cellcolor{gray!15}40.61 & \cellcolor{gray!15}68.59 & \cellcolor{gray!15}56.68 & \cellcolor{gray!15}36.60 & \cellcolor{gray!15}75.69 & \cellcolor{gray!15}60.86 \\
\texttt{Hassle-free-SparseGPT} &  & 17.77 & 12.38 & 18.71 & 74.81 & 65.04 & 66.16 & 38.57 & 70.09 & 54.87 & 38.40 & 77.71 & 60.71 \\
\cellcolor{gray!15}\texttt{Hassle-free-SparseGPT-TM} &  & \cellcolor{gray!15}14.95 & \cellcolor{gray!15}10.28 & \cellcolor{gray!15}15.97 & \cellcolor{gray!15}76.88 & \cellcolor{gray!15}68.18 & \cellcolor{gray!15}67.21 & \cellcolor{gray!15}\textbf{41.81} & \cellcolor{gray!15}69.46 & \cellcolor{gray!15}\textbf{64.98} & \cellcolor{gray!15}38.20 & \cellcolor{gray!15}78.81 & \cellcolor{gray!15}63.19 \\
\texttt{Hassle-free-ALPS} &  & 16.15 & 11.38 & 16.71 & 75.19 & 67.10 & 64.44 & 38.91 & 69.53 & 59.93 & 39.40 & 78.38 & 61.61 \\
\cellcolor{gray!15}\texttt{Hassle-free-ALPS-TM} &  & \cellcolor{gray!15}14.45 & \cellcolor{gray!15}10.00 & \cellcolor{gray!15}15.23 & \cellcolor{gray!15}77.09 & \cellcolor{gray!15}69.32 & \cellcolor{gray!15}\textbf{67.26} & \cellcolor{gray!15}40.10 & \cellcolor{gray!15}70.17 & \cellcolor{gray!15}60.65 & \cellcolor{gray!15}38.80 & \cellcolor{gray!15}75.75 & \cellcolor{gray!15}62.39 \\
\cellcolor{darkgreen!10}\texttt{\ourmethod} &  & \cellcolor{darkgreen!10}15.76 & \cellcolor{darkgreen!10}11.23 & \cellcolor{darkgreen!10}16.25 & \cellcolor{darkgreen!10}76.50 & \cellcolor{darkgreen!10}67.61 & \cellcolor{darkgreen!10}67.21 & \cellcolor{darkgreen!10}40.10 & \cellcolor{darkgreen!10}70.24 & \cellcolor{darkgreen!10}64.26 & \cellcolor{darkgreen!10}38.20 & \cellcolor{darkgreen!10}78.29 & \cellcolor{darkgreen!10}62.80 \\
\cellcolor{darkgreen!10}\texttt{\ourmethod-TM} &  & \cellcolor{darkgreen!10}\textbf{14.34} & \cellcolor{darkgreen!10}\textbf{9.78} & \cellcolor{darkgreen!10}\textbf{14.88} & \cellcolor{darkgreen!10}\textbf{77.48} & \cellcolor{darkgreen!10}\textbf{69.58} & \cellcolor{darkgreen!10}67.21 & \cellcolor{darkgreen!10}40.53 & \cellcolor{darkgreen!10}\textbf{71.27} & \cellcolor{darkgreen!10}61.37 & \cellcolor{darkgreen!10}\textbf{39.80} & \cellcolor{darkgreen!10}\textbf{79.51} & \cellcolor{darkgreen!10}\textbf{63.34} \\
\midrule
\midrule[1pt]
\rowcolor{NavyBlue!10}\textbf{{Meta-Llama-3-8B Dense}} & -- & 9.44 & 6.14 & 11.18 & 80.79 & 79.17 & 77.69 & 53.33 & 72.85 & 69.68 & 45.00 & 81.44 & 69.99 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|ccc|ccccccccc}
\toprule
\textbf{Method} & \textbf{Config} & \textbf{C4 $\downarrow$} & \textbf{WT2 $\downarrow$} & \textbf{PTB $\downarrow$} & \textbf{PIQA $\uparrow$} & \textbf{HS $\uparrow$} & \textbf{ARC-E $\uparrow$} & \textbf{ARC-C $\uparrow$} & \textbf{WG $\uparrow$} & \textbf{RTE $\uparrow$} & \textbf{OQA $\uparrow$} & \textbf{BoolQ $\uparrow$} & \textbf{Avg} \\
\midrule
\texttt{LFT-OATS} & \multirow{8}{*}{2:8+64LR} & 71.41 & 63.58 & 95.05 & 56.58 & 29.22 & 30.72 & 22.10 & 53.83 & 52.71 & 23.00 & 61.10 & 41.16 \\
\cellcolor{gray!15}\texttt{LFT-OATS-TM} &  & \cellcolor{gray!15}53.01 & \cellcolor{gray!15}47.68 & \cellcolor{gray!15}68.98 & \cellcolor{gray!15}59.09 & \cellcolor{gray!15}31.07 & \cellcolor{gray!15}36.15 & \cellcolor{gray!15}21.84 & \cellcolor{gray!15}52.49 & \cellcolor{gray!15}52.71 & \cellcolor{gray!15}24.60 & \cellcolor{gray!15}62.14 & \cellcolor{gray!15}42.51 \\
\texttt{LFT-Hassle-free-SparseGPT} &  & 51.19 & 47.09 & 63.87 & 59.03 & 31.16 & 35.14 & 22.18 & 50.83 & 52.71 & 26.60 & 60.70 & 42.29 \\
\cellcolor{gray!15}\texttt{LFT-Hassle-free-SparseGPT-TM} &  & \cellcolor{gray!15}42.85 & \cellcolor{gray!15}39.46 & \cellcolor{gray!15}55.53 & \cellcolor{gray!15}\textbf{60.55} & \cellcolor{gray!15}33.37 & \cellcolor{gray!15}35.27 & \cellcolor{gray!15}22.18 & \cellcolor{gray!15}50.36 & \cellcolor{gray!15}52.71 & \cellcolor{gray!15}28.00 & \cellcolor{gray!15}62.14 & \cellcolor{gray!15}43.07 \\
\texttt{LFT-Hassle-free-ALPS} &  & 44.15 & 41.02 & 57.45 & 59.36 & 33.22 & 34.68 & 22.18 & 51.93 & 52.71 & 26.60 & 60.95 & 42.70 \\
\cellcolor{gray!15}\texttt{LFT-Hassle-free-ALPS-TM} &  & \cellcolor{gray!15}37.54 & \cellcolor{gray!15}35.50 & \cellcolor{gray!15}50.15 & \cellcolor{gray!15}60.28 & \cellcolor{gray!15}35.80 & \cellcolor{gray!15}37.50 & \cellcolor{gray!15}23.63 & \cellcolor{gray!15}55.09 & \cellcolor{gray!15}52.71 & \cellcolor{gray!15}27.20 & \cellcolor{gray!15}62.14 & \cellcolor{gray!15}44.29 \\
\cellcolor{darkgreen!10}\texttt{LFT-\ourmethod} &  & \cellcolor{darkgreen!10}36.09 & \cellcolor{darkgreen!10}\textbf{33.42} & \cellcolor{darkgreen!10}\textbf{45.13} & \cellcolor{darkgreen!10}\textbf{60.55} & \cellcolor{darkgreen!10}35.52 & \cellcolor{darkgreen!10}\textbf{37.71} & \cellcolor{darkgreen!10}23.21 & \cellcolor{darkgreen!10}53.12 & \cellcolor{darkgreen!10}\textbf{53.07} & \cellcolor{darkgreen!10}27.00 & \cellcolor{darkgreen!10}62.02 & \cellcolor{darkgreen!10}44.02 \\
\cellcolor{darkgreen!10}\texttt{LFT-\ourmethod-TM} &  & \cellcolor{darkgreen!10}\textbf{36.03} & \cellcolor{darkgreen!10}34.13 & \cellcolor{darkgreen!10}47.11 & \cellcolor{darkgreen!10}60.07 & \cellcolor{darkgreen!10}\textbf{36.16} & \cellcolor{darkgreen!10}37.29 & \cellcolor{darkgreen!10}\textbf{24.66} & \cellcolor{darkgreen!10}\textbf{55.41} & \cellcolor{darkgreen!10}\textbf{53.07} & \cellcolor{darkgreen!10}\textbf{29.40} & \cellcolor{darkgreen!10}\textbf{62.32} & \cellcolor{darkgreen!10}\textbf{44.80} \\
\midrule
\texttt{LFT-OATS} & \multirow{8}{*}{3:8+64LR} & 32.20 & 25.47 & 41.74 & 62.35 & 39.71 & 44.36 & 25.68 & 52.33 & 53.79 & 29.20 & 62.14 & 46.20 \\
\cellcolor{gray!15}\texttt{LFT-OATS-TM} &  & \cellcolor{gray!15}27.05 & \cellcolor{gray!15}21.14 & \cellcolor{gray!15}34.83 & \cellcolor{gray!15}65.51 & \cellcolor{gray!15}43.37 & \cellcolor{gray!15}46.25 & \cellcolor{gray!15}26.62 & \cellcolor{gray!15}54.93 & \cellcolor{gray!15}52.71 & \cellcolor{gray!15}29.60 & \cellcolor{gray!15}61.99 & \cellcolor{gray!15}47.62 \\
\texttt{LFT-Hassle-free-SparseGPT} &  & 27.17 & 21.96 & 34.55 & 65.72 & 44.09 & 44.99 & 26.79 & 55.17 & 52.71 & 30.60 & 61.59 & 47.71 \\
\cellcolor{gray!15}\texttt{LFT-Hassle-free-SparseGPT-TM} &  & \cellcolor{gray!15}24.74 & \cellcolor{gray!15}20.38 & \cellcolor{gray!15}32.36 & \cellcolor{gray!15}67.03 & \cellcolor{gray!15}45.71 & \cellcolor{gray!15}48.36 & \cellcolor{gray!15}26.62 & \cellcolor{gray!15}55.01 & \cellcolor{gray!15}52.71 & \cellcolor{gray!15}30.20 & \cellcolor{gray!15}62.02 & \cellcolor{gray!15}48.46 \\
\texttt{LFT-Hassle-free-ALPS} &  & 25.20 & 20.03 & 32.26 & 65.61 & 46.19 & 45.12 & 28.16 & 54.85 & \textbf{55.96} & 32.00 & 62.63 & 48.81 \\
\cellcolor{gray!15}\texttt{LFT-Hassle-free-ALPS-TM} &  & \cellcolor{gray!15}23.42 & \cellcolor{gray!15}18.81 & \cellcolor{gray!15}30.32 & \cellcolor{gray!15}\textbf{68.23} & \cellcolor{gray!15}47.85 & \cellcolor{gray!15}46.59 & \cellcolor{gray!15}27.22 & \cellcolor{gray!15}55.25 & \cellcolor{gray!15}54.51 & \cellcolor{gray!15}31.20 & \cellcolor{gray!15}62.23 & \cellcolor{gray!15}49.14 \\
\cellcolor{darkgreen!10}\texttt{LFT-\ourmethod} &  & \cellcolor{darkgreen!10}22.97 & \cellcolor{darkgreen!10}\textbf{18.23} & \cellcolor{darkgreen!10}\textbf{29.74} & \cellcolor{darkgreen!10}67.36 & \cellcolor{darkgreen!10}48.30 & \cellcolor{darkgreen!10}48.36 & \cellcolor{darkgreen!10}\textbf{29.52} & \cellcolor{darkgreen!10}55.72 & \cellcolor{darkgreen!10}54.87 & \cellcolor{darkgreen!10}31.80 & \cellcolor{darkgreen!10}62.72 & \cellcolor{darkgreen!10}49.83 \\
\cellcolor{darkgreen!10}\texttt{LFT-\ourmethod-TM} &  & \cellcolor{darkgreen!10}\textbf{22.73} & \cellcolor{darkgreen!10}18.29 & \cellcolor{darkgreen!10}29.94 & \cellcolor{darkgreen!10}68.01 & \cellcolor{darkgreen!10}\textbf{49.22} & \cellcolor{darkgreen!10}\textbf{48.86} & \cellcolor{darkgreen!10}29.35 & \cellcolor{darkgreen!10}\textbf{56.83} & \cellcolor{darkgreen!10}52.71 & \cellcolor{darkgreen!10}\textbf{33.20} & \cellcolor{darkgreen!10}\textbf{63.21} & \cellcolor{darkgreen!10}\textbf{50.17} \\
\midrule
\texttt{LFT-OATS} & \multirow{8}{*}{4:8+64LR} & 28.06 & 19.69 & 32.90 & 67.30 & 49.07 & 48.48 & 27.65 & 56.20 & 52.71 & 30.20 & 62.45 & 49.26 \\
\cellcolor{gray!15}\texttt{LFT-OATS-TM} &  & \cellcolor{gray!15}18.95 & \cellcolor{gray!15}13.77 & \cellcolor{gray!15}23.65 & \cellcolor{gray!15}70.73 & \cellcolor{gray!15}54.25 & \cellcolor{gray!15}56.36 & \cellcolor{gray!15}32.51 & \cellcolor{gray!15}58.80 & \cellcolor{gray!15}54.87 & \cellcolor{gray!15}33.60 & \cellcolor{gray!15}62.72 & \cellcolor{gray!15}52.98 \\
\texttt{LFT-Hassle-free-SparseGPT} &  & 19.38 & 14.15 & 24.74 & 71.71 & 53.78 & 53.58 & 30.80 & 56.35 & 57.76 & 33.20 & 60.67 & 52.23 \\
\cellcolor{gray!15}\texttt{LFT-Hassle-free-SparseGPT-TM} &  & \cellcolor{gray!15}18.45 & \cellcolor{gray!15}13.35 & \cellcolor{gray!15}23.60 & \cellcolor{gray!15}71.55 & \cellcolor{gray!15}55.21 & \cellcolor{gray!15}56.02 & \cellcolor{gray!15}\textbf{32.94} & \cellcolor{gray!15}56.43 & \cellcolor{gray!15}53.07 & \cellcolor{gray!15}36.00 & \cellcolor{gray!15}63.43 & \cellcolor{gray!15}53.08 \\
\texttt{LFT-Hassle-free-ALPS} &  & 18.77 & 13.82 & 23.63 & 71.06 & 55.59 & 55.01 & 30.29 & 56.99 & 53.79 & 33.80 & 62.91 & 52.43 \\
\cellcolor{gray!15}\texttt{LFT-Hassle-free-ALPS-TM} &  & \cellcolor{gray!15}18.11 & \cellcolor{gray!15}13.28 & \cellcolor{gray!15}22.75 & \cellcolor{gray!15}71.93 & \cellcolor{gray!15}\textbf{56.97} & \cellcolor{gray!15}\textbf{56.99} & \cellcolor{gray!15}32.00 & \cellcolor{gray!15}59.43 & \cellcolor{gray!15}54.51 & \cellcolor{gray!15}33.80 & \cellcolor{gray!15}62.66 & \cellcolor{gray!15}53.54 \\
\cellcolor{darkgreen!10}\texttt{LFT-\ourmethod} &  & \cellcolor{darkgreen!10}17.88 & \cellcolor{darkgreen!10}12.99 & \cellcolor{darkgreen!10}22.56 & \cellcolor{darkgreen!10}\textbf{72.74} & \cellcolor{darkgreen!10}56.91 & \cellcolor{darkgreen!10}56.86 & \cellcolor{darkgreen!10}31.66 & \cellcolor{darkgreen!10}\textbf{60.62} & \cellcolor{darkgreen!10}\textbf{59.57} & \cellcolor{darkgreen!10}\textbf{36.40} & \cellcolor{darkgreen!10}62.39 & \cellcolor{darkgreen!10}\textbf{54.64} \\
\cellcolor{darkgreen!10}\texttt{LFT-\ourmethod-TM} &  & \cellcolor{darkgreen!10}\textbf{17.75} & \cellcolor{darkgreen!10}\textbf{12.82} & \cellcolor{darkgreen!10}\textbf{22.30} & \cellcolor{darkgreen!10}72.52 & \cellcolor{darkgreen!10}56.81 & \cellcolor{darkgreen!10}56.44 & \cellcolor{darkgreen!10}\textbf{32.94} & \cellcolor{darkgreen!10}59.51 & \cellcolor{darkgreen!10}51.62 & \cellcolor{darkgreen!10}35.20 & \cellcolor{darkgreen!10}\textbf{63.61} & \cellcolor{darkgreen!10}53.58 \\
\midrule
\texttt{LFT-OATS} & \multirow{8}{*}{2:4+64LR} & 23.55 & 17.52 & 29.60 & 67.08 & 48.04 & 49.28 & 27.90 & 55.33 & 54.15 & 31.60 & 62.57 & 49.49 \\
\cellcolor{gray!15}\texttt{LFT-OATS-TM} &  & \cellcolor{gray!15}21.00 & \cellcolor{gray!15}15.40 & \cellcolor{gray!15}25.77 & \cellcolor{gray!15}69.80 & \cellcolor{gray!15}50.92 & \cellcolor{gray!15}52.15 & \cellcolor{gray!15}29.01 & \cellcolor{gray!15}55.96 & \cellcolor{gray!15}55.23 & \cellcolor{gray!15}33.00 & \cellcolor{gray!15}62.63 & \cellcolor{gray!15}51.09 \\
\texttt{LFT-Hassle-free-SparseGPT} &  & 21.56 & 15.99 & 26.81 & 69.53 & 51.03 & 48.65 & 28.67 & 56.04 & 52.35 & 31.40 & 62.14 & 49.98 \\
\cellcolor{gray!15}\texttt{LFT-Hassle-free-SparseGPT-TM} &  & \cellcolor{gray!15}20.16 & \cellcolor{gray!15}15.16 & \cellcolor{gray!15}25.23 & \cellcolor{gray!15}71.11 & \cellcolor{gray!15}53.40 & \cellcolor{gray!15}52.86 & \cellcolor{gray!15}29.69 & \cellcolor{gray!15}57.22 & \cellcolor{gray!15}\textbf{56.68} & \cellcolor{gray!15}\textbf{35.00} & \cellcolor{gray!15}62.17 & \cellcolor{gray!15}52.27 \\
\texttt{LFT-Hassle-free-ALPS} &  & 20.38 & 15.57 & 25.47 & 71.16 & 52.53 & 53.41 & 29.69 & 56.99 & 54.87 & 33.60 & 62.84 & 51.89 \\
\cellcolor{gray!15}\texttt{LFT-Hassle-free-ALPS-TM} &  & \cellcolor{gray!15}19.42 & \cellcolor{gray!15}14.51 & \cellcolor{gray!15}24.31 & \cellcolor{gray!15}71.16 & \cellcolor{gray!15}54.01 & \cellcolor{gray!15}53.16 & \cellcolor{gray!15}28.92 & \cellcolor{gray!15}58.01 & \cellcolor{gray!15}54.15 & \cellcolor{gray!15}34.20 & \cellcolor{gray!15}60.43 & \cellcolor{gray!15}51.75 \\
\cellcolor{darkgreen!10}\texttt{LFT-\ourmethod} &  & \cellcolor{darkgreen!10}19.25 & \cellcolor{darkgreen!10}14.60 & \cellcolor{darkgreen!10}24.56 & \cellcolor{darkgreen!10}\textbf{71.76} & \cellcolor{darkgreen!10}54.72 & \cellcolor{darkgreen!10}53.16 & \cellcolor{darkgreen!10}29.01 & \cellcolor{darkgreen!10}57.77 & \cellcolor{darkgreen!10}53.43 & \cellcolor{darkgreen!10}34.00 & \cellcolor{darkgreen!10}\textbf{63.15} & \cellcolor{darkgreen!10}52.12 \\
\cellcolor{darkgreen!10}\texttt{LFT-\ourmethod-TM} &  & \cellcolor{darkgreen!10}\textbf{19.07} & \cellcolor{darkgreen!10}\textbf{14.37} & \cellcolor{darkgreen!10}\textbf{23.88} & \cellcolor{darkgreen!10}71.44 & \cellcolor{darkgreen!10}\textbf{55.12} & \cellcolor{darkgreen!10}\textbf{54.04} & \cellcolor{darkgreen!10}\textbf{29.95} & \cellcolor{darkgreen!10}\textbf{58.17} & \cellcolor{darkgreen!10}53.43 & \cellcolor{darkgreen!10}33.60 & \cellcolor{darkgreen!10}62.69 & \cellcolor{darkgreen!10}\textbf{52.30} \\
\midrule
\midrule[1pt]
\rowcolor{NavyBlue!10}\textbf{{Llama-3.2-1B Dense}} & -- & 14.01 & 9.75 & 17.59 & 74.59 & 63.66 & 60.48 & 36.26 & 60.69 & 56.68 & 37.20 & 63.98 & 56.69 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|ccc|ccccccccc}
\toprule
\textbf{Method} & \textbf{Config} & \textbf{C4 $\downarrow$} & \textbf{WT2 $\downarrow$} & \textbf{PTB $\downarrow$} & \textbf{PIQA $\uparrow$} & \textbf{HS $\uparrow$} & \textbf{ARC-E $\uparrow$} & \textbf{ARC-C $\uparrow$} & \textbf{WG $\uparrow$} & \textbf{RTE $\uparrow$} & \textbf{OQA $\uparrow$} & \textbf{BoolQ $\uparrow$} & \textbf{Avg} \\
\midrule
\texttt{LFT-OATS} & \multirow{8}{*}{2:8+64LR} & 48.53 & 44.51 & 62.21 & 58.27 & 32.84 & 36.95 & 22.78 & 52.96 & 52.71 & 25.60 & 61.44 & 42.94 \\
\cellcolor{gray!15}\texttt{LFT-OATS-TM} &  & \cellcolor{gray!15}100.87 & \cellcolor{gray!15}87.20 & \cellcolor{gray!15}120.98 & \cellcolor{gray!15}56.64 & \cellcolor{gray!15}29.01 & \cellcolor{gray!15}30.13 & \cellcolor{gray!15}20.65 & \cellcolor{gray!15}50.99 & \cellcolor{gray!15}52.71 & \cellcolor{gray!15}26.00 & \cellcolor{gray!15}62.11 & \cellcolor{gray!15}41.03 \\
\texttt{LFT-Hassle-free-SparseGPT} &  & 35.91 & 33.44 & 46.64 & 61.48 & 37.33 & 36.70 & 23.46 & 51.54 & 52.35 & 26.20 & 62.17 & 43.90 \\
\cellcolor{gray!15}\texttt{LFT-Hassle-free-SparseGPT-TM} &  & \cellcolor{gray!15}31.46 & \cellcolor{gray!15}30.77 & \cellcolor{gray!15}42.12 & \cellcolor{gray!15}62.79 & \cellcolor{gray!15}40.19 & \cellcolor{gray!15}38.76 & \cellcolor{gray!15}23.63 & \cellcolor{gray!15}54.78 & \cellcolor{gray!15}53.07 & \cellcolor{gray!15}29.00 & \cellcolor{gray!15}58.32 & \cellcolor{gray!15}45.07 \\
\texttt{LFT-Hassle-free-ALPS} &  & 31.43 & 29.50 & 44.39 & 63.38 & 40.65 & 39.73 & 23.46 & 55.72 & 52.71 & 28.40 & 46.06 & 43.76 \\
\cellcolor{gray!15}\texttt{LFT-Hassle-free-ALPS-TM} &  & \cellcolor{gray!15}28.22 & \cellcolor{gray!15}26.81 & \cellcolor{gray!15}\textbf{36.23} & \cellcolor{gray!15}65.02 & \cellcolor{gray!15}43.69 & \cellcolor{gray!15}40.78 & \cellcolor{gray!15}23.46 & \cellcolor{gray!15}55.72 & \cellcolor{gray!15}52.71 & \cellcolor{gray!15}28.40 & \cellcolor{gray!15}60.46 & \cellcolor{gray!15}46.28 \\
\cellcolor{darkgreen!10}\texttt{LFT-\ourmethod} &  & \cellcolor{darkgreen!10}30.58 & \cellcolor{darkgreen!10}28.27 & \cellcolor{darkgreen!10}41.30 & \cellcolor{darkgreen!10}63.11 & \cellcolor{darkgreen!10}41.25 & \cellcolor{darkgreen!10}41.75 & \cellcolor{darkgreen!10}24.23 & \cellcolor{darkgreen!10}55.09 & \cellcolor{darkgreen!10}52.71 & \cellcolor{darkgreen!10}28.40 & \cellcolor{darkgreen!10}\textbf{63.88} & \cellcolor{darkgreen!10}46.30 \\
\cellcolor{darkgreen!10}\texttt{LFT-\ourmethod-TM} &  & \cellcolor{darkgreen!10}\textbf{27.48} & \cellcolor{darkgreen!10}\textbf{26.18} & \cellcolor{darkgreen!10}38.35 & \cellcolor{darkgreen!10}\textbf{65.34} & \cellcolor{darkgreen!10}\textbf{44.37} & \cellcolor{darkgreen!10}\textbf{43.18} & \cellcolor{darkgreen!10}\textbf{26.54} & \cellcolor{darkgreen!10}\textbf{57.46} & \cellcolor{darkgreen!10}\textbf{53.43} & \cellcolor{darkgreen!10}\textbf{29.20} & \cellcolor{darkgreen!10}61.04 & \cellcolor{darkgreen!10}\textbf{47.57} \\
\midrule
\texttt{LFT-OATS} & \multirow{8}{*}{3:8+64LR} & 21.98 & 16.44 & 27.23 & 69.59 & 52.26 & 52.78 & 29.44 & 57.22 & 59.21 & 31.00 & 64.07 & 51.95 \\
\cellcolor{gray!15}\texttt{LFT-OATS-TM} &  & \cellcolor{gray!15}27.09 & \cellcolor{gray!15}20.94 & \cellcolor{gray!15}30.21 & \cellcolor{gray!15}67.68 & \cellcolor{gray!15}47.26 & \cellcolor{gray!15}51.26 & \cellcolor{gray!15}28.41 & \cellcolor{gray!15}57.46 & \cellcolor{gray!15}52.71 & \cellcolor{gray!15}29.20 & \cellcolor{gray!15}64.65 & \cellcolor{gray!15}49.83 \\
\texttt{LFT-Hassle-free-SparseGPT} &  & 20.01 & 15.72 & 24.87 & 70.46 & 56.25 & 54.59 & 30.72 & 60.22 & 58.12 & 33.20 & 63.64 & 53.40 \\
\cellcolor{gray!15}\texttt{LFT-Hassle-free-SparseGPT-TM} &  & \cellcolor{gray!15}18.73 & \cellcolor{gray!15}15.18 & \cellcolor{gray!15}23.25 & \cellcolor{gray!15}71.00 & \cellcolor{gray!15}58.49 & \cellcolor{gray!15}54.21 & \cellcolor{gray!15}32.51 & \cellcolor{gray!15}61.72 & \cellcolor{gray!15}59.21 & \cellcolor{gray!15}35.40 & \cellcolor{gray!15}53.00 & \cellcolor{gray!15}53.19 \\
\texttt{LFT-Hassle-free-ALPS} &  & 18.83 & 15.54 & 22.96 & 71.60 & 58.27 & 57.15 & 32.51 & \textbf{63.22} & 54.87 & 33.80 & 66.64 & 54.76 \\
\cellcolor{gray!15}\texttt{LFT-Hassle-free-ALPS-TM} &  & \cellcolor{gray!15}18.04 & \cellcolor{gray!15}14.68 & \cellcolor{gray!15}23.08 & \cellcolor{gray!15}72.91 & \cellcolor{gray!15}60.26 & \cellcolor{gray!15}\textbf{60.23} & \cellcolor{gray!15}\textbf{34.22} & \cellcolor{gray!15}61.09 & \cellcolor{gray!15}\textbf{62.82} & \cellcolor{gray!15}\textbf{36.00} & \cellcolor{gray!15}58.90 & \cellcolor{gray!15}\textbf{55.80} \\
\cellcolor{darkgreen!10}\texttt{LFT-\ourmethod} &  & \cellcolor{darkgreen!10}18.40 & \cellcolor{darkgreen!10}14.61 & \cellcolor{darkgreen!10}22.90 & \cellcolor{darkgreen!10}72.20 & \cellcolor{darkgreen!10}59.70 & \cellcolor{darkgreen!10}57.83 & \cellcolor{darkgreen!10}32.17 & \cellcolor{darkgreen!10}62.67 & \cellcolor{darkgreen!10}55.23 & \cellcolor{darkgreen!10}35.20 & \cellcolor{darkgreen!10}\textbf{68.47} & \cellcolor{darkgreen!10}55.43 \\
\cellcolor{darkgreen!10}\texttt{LFT-\ourmethod-TM} &  & \cellcolor{darkgreen!10}\textbf{17.69} & \cellcolor{darkgreen!10}\textbf{14.38} & \cellcolor{darkgreen!10}\textbf{22.42} & \cellcolor{darkgreen!10}\textbf{72.96} & \cellcolor{darkgreen!10}\textbf{61.21} & \cellcolor{darkgreen!10}57.32 & \cellcolor{darkgreen!10}34.04 & \cellcolor{darkgreen!10}61.80 & \cellcolor{darkgreen!10}58.48 & \cellcolor{darkgreen!10}34.80 & \cellcolor{darkgreen!10}55.81 & \cellcolor{darkgreen!10}54.55 \\
\midrule
\texttt{LFT-OATS} & \multirow{8}{*}{4:8+64LR} & 15.50 & 10.77 & 17.94 & 75.63 & 65.47 & 65.24 & 38.65 & 65.98 & 57.40 & 37.80 & 65.69 & 58.98 \\
\cellcolor{gray!15}\texttt{LFT-OATS-TM} &  & \cellcolor{gray!15}15.92 & \cellcolor{gray!15}11.00 & \cellcolor{gray!15}17.82 & \cellcolor{gray!15}74.21 & \cellcolor{gray!15}63.46 & \cellcolor{gray!15}65.61 & \cellcolor{gray!15}37.80 & \cellcolor{gray!15}66.14 & \cellcolor{gray!15}\textbf{64.62} & \cellcolor{gray!15}36.80 & \cellcolor{gray!15}72.26 & \cellcolor{gray!15}60.11 \\
\texttt{LFT-Hassle-free-SparseGPT} &  & 14.97 & 10.62 & 17.48 & 75.24 & 66.87 & 65.87 & 39.25 & 66.22 & 58.12 & 38.60 & 72.11 & 60.29 \\
\cellcolor{gray!15}\texttt{LFT-Hassle-free-SparseGPT-TM} &  & \cellcolor{gray!15}14.47 & \cellcolor{gray!15}10.25 & \cellcolor{gray!15}16.92 & \cellcolor{gray!15}75.68 & \cellcolor{gray!15}67.79 & \cellcolor{gray!15}66.37 & \cellcolor{gray!15}39.76 & \cellcolor{gray!15}66.54 & \cellcolor{gray!15}55.96 & \cellcolor{gray!15}\textbf{42.80} & \cellcolor{gray!15}67.86 & \cellcolor{gray!15}60.35 \\
\texttt{LFT-Hassle-free-ALPS} &  & 14.60 & 10.33 & 16.73 & 75.79 & 67.42 & 64.27 & 37.63 & 65.82 & 62.82 & 38.20 & 55.78 & 58.47 \\
\cellcolor{gray!15}\texttt{LFT-Hassle-free-ALPS-TM} &  & \cellcolor{gray!15}14.30 & \cellcolor{gray!15}10.11 & \cellcolor{gray!15}16.50 & \cellcolor{gray!15}75.63 & \cellcolor{gray!15}68.18 & \cellcolor{gray!15}66.75 & \cellcolor{gray!15}\textbf{41.21} & \cellcolor{gray!15}\textbf{67.88} & \cellcolor{gray!15}59.21 & \cellcolor{gray!15}40.00 & \cellcolor{gray!15}69.39 & \cellcolor{gray!15}61.03 \\
\cellcolor{darkgreen!10}\texttt{LFT-\ourmethod} &  & \cellcolor{darkgreen!10}14.38 & \cellcolor{darkgreen!10}10.10 & \cellcolor{darkgreen!10}16.56 & \cellcolor{darkgreen!10}76.77 & \cellcolor{darkgreen!10}68.06 & \cellcolor{darkgreen!10}\textbf{67.26} & \cellcolor{darkgreen!10}40.70 & \cellcolor{darkgreen!10}67.48 & \cellcolor{darkgreen!10}59.57 & \cellcolor{darkgreen!10}39.60 & \cellcolor{darkgreen!10}68.35 & \cellcolor{darkgreen!10}60.97 \\
\cellcolor{darkgreen!10}\texttt{LFT-\ourmethod-TM} &  & \cellcolor{darkgreen!10}\textbf{14.15} & \cellcolor{darkgreen!10}\textbf{9.89} & \cellcolor{darkgreen!10}\textbf{16.29} & \cellcolor{darkgreen!10}\textbf{77.26} & \cellcolor{darkgreen!10}\textbf{68.44} & \cellcolor{darkgreen!10}66.20 & \cellcolor{darkgreen!10}39.59 & \cellcolor{darkgreen!10}66.69 & \cellcolor{darkgreen!10}62.82 & \cellcolor{darkgreen!10}39.80 & \cellcolor{darkgreen!10}\textbf{72.29} & \cellcolor{darkgreen!10}\textbf{61.64} \\
\midrule
\texttt{LFT-OATS} & \multirow{8}{*}{2:4+64LR} & 25.18 & 12.08 & 20.26 & 73.99 & 61.58 & 62.88 & 36.09 & 63.46 & 61.73 & 36.60 & 62.63 & 57.37 \\
\cellcolor{gray!15}\texttt{LFT-OATS-TM} &  & \cellcolor{gray!15}18.08 & \cellcolor{gray!15}12.85 & \cellcolor{gray!15}20.22 & \cellcolor{gray!15}72.42 & \cellcolor{gray!15}59.46 & \cellcolor{gray!15}62.79 & \cellcolor{gray!15}35.24 & \cellcolor{gray!15}62.27 & \cellcolor{gray!15}58.84 & \cellcolor{gray!15}34.60 & \cellcolor{gray!15}\textbf{70.21} & \cellcolor{gray!15}56.98 \\
\texttt{LFT-Hassle-free-SparseGPT} &  & 16.36 & 11.79 & 19.43 & 73.94 & 63.71 & 63.51 & 35.07 & 64.01 & 51.62 & 36.80 & 68.99 & 57.21 \\
\cellcolor{gray!15}\texttt{LFT-Hassle-free-SparseGPT-TM} &  & \cellcolor{gray!15}15.65 & \cellcolor{gray!15}11.37 & \cellcolor{gray!15}18.41 & \cellcolor{gray!15}\textbf{75.14} & \cellcolor{gray!15}65.65 & \cellcolor{gray!15}62.88 & \cellcolor{gray!15}36.35 & \cellcolor{gray!15}64.33 & \cellcolor{gray!15}56.32 & \cellcolor{gray!15}38.60 & \cellcolor{gray!15}66.85 & \cellcolor{gray!15}58.27 \\
\texttt{LFT-Hassle-free-ALPS} &  & 15.81 & 11.57 & 18.44 & 74.59 & 64.91 & 64.06 & 36.52 & 64.56 & 54.51 & 37.80 & 68.69 & 58.20 \\
\cellcolor{gray!15}\texttt{LFT-Hassle-free-ALPS-TM} &  & \cellcolor{gray!15}15.37 & \cellcolor{gray!15}11.22 & \cellcolor{gray!15}17.90 & \cellcolor{gray!15}74.70 & \cellcolor{gray!15}66.45 & \cellcolor{gray!15}\textbf{64.56} & \cellcolor{gray!15}38.48 & \cellcolor{gray!15}\textbf{66.22} & \cellcolor{gray!15}55.60 & \cellcolor{gray!15}38.60 & \cellcolor{gray!15}66.09 & \cellcolor{gray!15}58.84 \\
\cellcolor{darkgreen!10}\texttt{LFT-\ourmethod} &  & \cellcolor{darkgreen!10}15.52 & \cellcolor{darkgreen!10}11.23 & \cellcolor{darkgreen!10}17.87 & \cellcolor{darkgreen!10}75.08 & \cellcolor{darkgreen!10}66.45 & \cellcolor{darkgreen!10}63.05 & \cellcolor{darkgreen!10}36.60 & \cellcolor{darkgreen!10}66.06 & \cellcolor{darkgreen!10}\textbf{64.98} & \cellcolor{darkgreen!10}\textbf{39.80} & \cellcolor{darkgreen!10}69.94 & \cellcolor{darkgreen!10}\textbf{60.25} \\
\cellcolor{darkgreen!10}\texttt{LFT-\ourmethod-TM} &  & \cellcolor{darkgreen!10}\textbf{15.19} & \cellcolor{darkgreen!10}\textbf{10.96} & \cellcolor{darkgreen!10}\textbf{17.59} & \cellcolor{darkgreen!10}74.48 & \cellcolor{darkgreen!10}\textbf{66.46} & \cellcolor{darkgreen!10}63.01 & \cellcolor{darkgreen!10}\textbf{39.08} & \cellcolor{darkgreen!10}63.06 & \cellcolor{darkgreen!10}61.37 & \cellcolor{darkgreen!10}38.40 & \cellcolor{darkgreen!10}69.27 & \cellcolor{darkgreen!10}59.39 \\
\midrule
\midrule[1pt]
\rowcolor{NavyBlue!10}\textbf{{Llama-3.2-3B Dense}} & -- & 11.33 & 7.81 & 13.53 & 77.48 & 73.61 & 71.63 & 45.99 & 69.85 & 54.51 & 43.00 & 73.39 & 63.68 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|ccc|ccccccccc}
\toprule
\textbf{Method} & \textbf{Config} & \textbf{C4 $\downarrow$} & \textbf{WT2 $\downarrow$} & \textbf{PTB $\downarrow$} & \textbf{PIQA $\uparrow$} & \textbf{HS $\uparrow$} & \textbf{ARC-E $\uparrow$} & \textbf{ARC-C $\uparrow$} & \textbf{WG $\uparrow$} & \textbf{RTE $\uparrow$} & \textbf{OQA $\uparrow$} & \textbf{BoolQ $\uparrow$} & \textbf{Avg} \\
\midrule
\texttt{LFT-OATS} & \multirow{8}{*}{2:8+64LR} & 37.46 & 31.49 & 49.71 & 62.24 & 36.88 & 38.72 & 24.23 & 51.93 & 52.71 & 27.20 & 62.02 & 44.49 \\
\cellcolor{gray!15}\texttt{LFT-OATS-TM} &  & \cellcolor{gray!15}28.23 & \cellcolor{gray!15}23.86 & \cellcolor{gray!15}36.25 & \cellcolor{gray!15}65.61 & \cellcolor{gray!15}43.81 & \cellcolor{gray!15}42.09 & \cellcolor{gray!15}25.26 & \cellcolor{gray!15}52.64 & \cellcolor{gray!15}52.71 & \cellcolor{gray!15}30.60 & \cellcolor{gray!15}64.13 & \cellcolor{gray!15}47.11 \\
\texttt{LFT-Hassle-free-SparseGPT} &  & 28.80 & 24.47 & 33.94 & 62.35 & 43.30 & 40.28 & 24.91 & 54.85 & 53.07 & 29.40 & 64.46 & 46.58 \\
\cellcolor{gray!15}\texttt{LFT-Hassle-free-SparseGPT-TM} &  & \cellcolor{gray!15}24.89 & \cellcolor{gray!15}22.14 & \cellcolor{gray!15}31.65 & \cellcolor{gray!15}66.00 & \cellcolor{gray!15}48.49 & \cellcolor{gray!15}43.77 & \cellcolor{gray!15}26.37 & \cellcolor{gray!15}58.25 & \cellcolor{gray!15}52.71 & \cellcolor{gray!15}29.80 & \cellcolor{gray!15}66.27 & \cellcolor{gray!15}48.96 \\
\texttt{LFT-Hassle-free-ALPS} &  & 25.31 & 21.97 & 31.99 & 66.38 & 48.42 & 43.73 & 26.62 & 59.43 & 53.43 & 29.60 & 47.16 & 46.85 \\
\cellcolor{gray!15}\texttt{LFT-Hassle-free-ALPS-TM} &  & \cellcolor{gray!15}22.85 & \cellcolor{gray!15}20.23 & \cellcolor{gray!15}\textbf{28.00} & \cellcolor{gray!15}67.95 & \cellcolor{gray!15}52.18 & \cellcolor{gray!15}\textbf{46.84} & \cellcolor{gray!15}\textbf{27.99} & \cellcolor{gray!15}60.54 & \cellcolor{gray!15}53.43 & \cellcolor{gray!15}31.20 & \cellcolor{gray!15}61.44 & \cellcolor{gray!15}50.20 \\
\cellcolor{darkgreen!10}\texttt{LFT-\ourmethod} &  & \cellcolor{darkgreen!10}24.51 & \cellcolor{darkgreen!10}21.43 & \cellcolor{darkgreen!10}30.05 & \cellcolor{darkgreen!10}66.81 & \cellcolor{darkgreen!10}49.63 & \cellcolor{darkgreen!10}44.02 & \cellcolor{darkgreen!10}26.37 & \cellcolor{darkgreen!10}60.06 & \cellcolor{darkgreen!10}\textbf{55.60} & \cellcolor{darkgreen!10}30.60 & \cellcolor{darkgreen!10}68.10 & \cellcolor{darkgreen!10}50.15 \\
\cellcolor{darkgreen!10}\texttt{LFT-\ourmethod-TM} &  & \cellcolor{darkgreen!10}\textbf{22.45} & \cellcolor{darkgreen!10}\textbf{20.00} & \cellcolor{darkgreen!10}29.00 & \cellcolor{darkgreen!10}\textbf{68.12} & \cellcolor{darkgreen!10}\textbf{52.97} & \cellcolor{darkgreen!10}45.92 & \cellcolor{darkgreen!10}26.96 & \cellcolor{darkgreen!10}\textbf{60.69} & \cellcolor{darkgreen!10}53.43 & \cellcolor{darkgreen!10}\textbf{32.20} & \cellcolor{darkgreen!10}\textbf{70.34} & \cellcolor{darkgreen!10}\textbf{51.33} \\
\midrule
\texttt{LFT-OATS} & \multirow{8}{*}{3:8+64LR} & 17.87 & 12.65 & 20.59 & 72.36 & 61.20 & 57.45 & 35.58 & 63.93 & 53.07 & 35.00 & 70.58 & 56.15 \\
\cellcolor{gray!15}\texttt{LFT-OATS-TM} &  & \cellcolor{gray!15}16.18 & \cellcolor{gray!15}11.43 & \cellcolor{gray!15}18.34 & \cellcolor{gray!15}73.61 & \cellcolor{gray!15}65.43 & \cellcolor{gray!15}60.65 & \cellcolor{gray!15}37.46 & \cellcolor{gray!15}66.54 & \cellcolor{gray!15}57.40 & \cellcolor{gray!15}36.80 & \cellcolor{gray!15}75.72 & \cellcolor{gray!15}59.20 \\
\texttt{LFT-Hassle-free-SparseGPT} &  & 16.65 & 12.07 & 18.84 & 73.94 & 64.77 & 58.00 & 37.20 & 66.69 & 61.01 & 35.00 & 69.79 & 58.30 \\
\cellcolor{gray!15}\texttt{LFT-Hassle-free-SparseGPT-TM} &  & \cellcolor{gray!15}15.68 & \cellcolor{gray!15}11.51 & \cellcolor{gray!15}18.08 & \cellcolor{gray!15}75.68 & \cellcolor{gray!15}66.50 & \cellcolor{gray!15}62.04 & \cellcolor{gray!15}37.54 & \cellcolor{gray!15}67.25 & \cellcolor{gray!15}\textbf{70.40} & \cellcolor{gray!15}35.20 & \cellcolor{gray!15}76.79 & \cellcolor{gray!15}\textbf{61.42} \\
\texttt{LFT-Hassle-free-ALPS} &  & 15.92 & 11.77 & 17.89 & 74.59 & 66.86 & 60.35 & 36.43 & 68.67 & 65.34 & 37.20 & 74.71 & 60.52 \\
\cellcolor{gray!15}\texttt{LFT-Hassle-free-ALPS-TM} &  & \cellcolor{gray!15}15.29 & \cellcolor{gray!15}11.46 & \cellcolor{gray!15}17.74 & \cellcolor{gray!15}\textbf{75.90} & \cellcolor{gray!15}\textbf{68.34} & \cellcolor{gray!15}61.66 & \cellcolor{gray!15}37.03 & \cellcolor{gray!15}\textbf{68.98} & \cellcolor{gray!15}62.45 & \cellcolor{gray!15}36.20 & \cellcolor{gray!15}69.33 & \cellcolor{gray!15}59.99 \\
\cellcolor{darkgreen!10}\texttt{LFT-\ourmethod} &  & \cellcolor{darkgreen!10}15.64 & \cellcolor{darkgreen!10}11.79 & \cellcolor{darkgreen!10}17.85 & \cellcolor{darkgreen!10}74.70 & \cellcolor{darkgreen!10}67.47 & \cellcolor{darkgreen!10}\textbf{63.55} & \cellcolor{darkgreen!10}38.65 & \cellcolor{darkgreen!10}67.48 & \cellcolor{darkgreen!10}55.60 & \cellcolor{darkgreen!10}\textbf{38.20} & \cellcolor{darkgreen!10}73.27 & \cellcolor{darkgreen!10}59.87 \\
\cellcolor{darkgreen!10}\texttt{LFT-\ourmethod-TM} &  & \cellcolor{darkgreen!10}\textbf{15.11} & \cellcolor{darkgreen!10}\textbf{11.38} & \cellcolor{darkgreen!10}\textbf{17.27} & \cellcolor{darkgreen!10}75.41 & \cellcolor{darkgreen!10}68.15 & \cellcolor{darkgreen!10}63.17 & \cellcolor{darkgreen!10}\textbf{39.08} & \cellcolor{darkgreen!10}68.03 & \cellcolor{darkgreen!10}62.09 & \cellcolor{darkgreen!10}37.60 & \cellcolor{darkgreen!10}\textbf{77.34} & \cellcolor{darkgreen!10}61.36 \\
\midrule
\texttt{LFT-OATS} & \multirow{7}{*}{4:8+64LR} & 13.09 & 8.67 & 14.64 & 77.80 & 72.31 & 70.92 & 45.39 & 70.72 & 60.65 & 40.40 & 75.60 & 64.22 \\
\texttt{LFT-Hassle-free-SparseGPT} &  & 12.73 & 8.57 & 14.03 & 78.18 & 73.45 & 70.45 & 43.86 & 71.35 & 62.45 & 41.40 & 78.81 & 64.99 \\
\cellcolor{gray!15}\texttt{LFT-Hassle-free-SparseGPT-TM} &  & \cellcolor{gray!15}12.38 & \cellcolor{gray!15}8.32 & \cellcolor{gray!15}13.71 & \cellcolor{gray!15}78.78 & \cellcolor{gray!15}74.29 & \cellcolor{gray!15}\textbf{74.12} & \cellcolor{gray!15}45.65 & \cellcolor{gray!15}70.48 & \cellcolor{gray!15}66.79 & \cellcolor{gray!15}40.80 & \cellcolor{gray!15}79.24 & \cellcolor{gray!15}66.27 \\
\texttt{LFT-Hassle-free-ALPS} &  & 12.55 & 9.44 & 14.45 & 76.82 & 71.19 & 71.04 & 44.45 & \textbf{72.77} & 56.68 & 40.20 & 78.13 & 63.91 \\
\cellcolor{gray!15}\texttt{LFT-Hassle-free-ALPS-TM} &  & \cellcolor{gray!15}12.31 & \cellcolor{gray!15}8.29 & \cellcolor{gray!15}13.43 & \cellcolor{gray!15}78.84 & \cellcolor{gray!15}\textbf{74.92} & \cellcolor{gray!15}73.86 & \cellcolor{gray!15}48.29 & \cellcolor{gray!15}71.19 & \cellcolor{gray!15}\textbf{68.59} & \cellcolor{gray!15}40.80 & \cellcolor{gray!15}\textbf{79.51} & \cellcolor{gray!15}\textbf{67.00} \\
\cellcolor{darkgreen!10}\texttt{LFT-\ourmethod} &  & \cellcolor{darkgreen!10}12.39 & \cellcolor{darkgreen!10}8.33 & \cellcolor{darkgreen!10}13.43 & \cellcolor{darkgreen!10}78.51 & \cellcolor{darkgreen!10}74.85 & \cellcolor{darkgreen!10}71.00 & \cellcolor{darkgreen!10}45.56 & \cellcolor{darkgreen!10}72.45 & \cellcolor{darkgreen!10}61.73 & \cellcolor{darkgreen!10}\textbf{43.40} & \cellcolor{darkgreen!10}77.92 & \cellcolor{darkgreen!10}65.68 \\
\cellcolor{darkgreen!10}\texttt{LFT-\ourmethod-TM} &  & \cellcolor{darkgreen!10}\textbf{12.17} & \cellcolor{darkgreen!10}\textbf{8.25} & \cellcolor{darkgreen!10}\textbf{13.41} & \cellcolor{darkgreen!10}\textbf{79.33} & \cellcolor{darkgreen!10}74.40 & \cellcolor{darkgreen!10}73.23 & \cellcolor{darkgreen!10}\textbf{48.72} & \cellcolor{darkgreen!10}71.90 & \cellcolor{darkgreen!10}61.73 & \cellcolor{darkgreen!10}41.60 & \cellcolor{darkgreen!10}78.90 & \cellcolor{darkgreen!10}66.23 \\
\midrule
\texttt{LFT-OATS} & \multirow{8}{*}{2:4+64LR} & 14.34 & 9.67 & 16.24 & 77.15 & 69.54 & 65.66 & 40.70 & 68.27 & 66.43 & 38.80 & 73.73 & 62.54 \\
\cellcolor{gray!15}\texttt{LFT-OATS-TM} &  & \cellcolor{gray!15}13.46 & \cellcolor{gray!15}9.09 & \cellcolor{gray!15}14.81 & \cellcolor{gray!15}77.69 & \cellcolor{gray!15}71.25 & \cellcolor{gray!15}\textbf{69.99} & \cellcolor{gray!15}\textbf{44.28} & \cellcolor{gray!15}69.77 & \cellcolor{gray!15}58.84 & \cellcolor{gray!15}40.60 & \cellcolor{gray!15}\textbf{78.07} & \cellcolor{gray!15}63.81 \\
\texttt{LFT-Hassle-free-SparseGPT} &  & 13.83 & 9.50 & 15.35 & 77.04 & 71.62 & 68.86 & 41.72 & 70.01 & 61.37 & 39.40 & 76.02 & 63.25 \\
\cellcolor{gray!15}\texttt{LFT-Hassle-free-SparseGPT-TM} &  & \cellcolor{gray!15}13.35 & \cellcolor{gray!15}9.15 & \cellcolor{gray!15}14.84 & \cellcolor{gray!15}\textbf{79.00} & \cellcolor{gray!15}72.57 & \cellcolor{gray!15}67.80 & \cellcolor{gray!15}43.60 & \cellcolor{gray!15}70.01 & \cellcolor{gray!15}63.90 & \cellcolor{gray!15}40.40 & \cellcolor{gray!15}75.69 & \cellcolor{gray!15}64.12 \\
\texttt{LFT-Hassle-free-ALPS} &  & 13.49 & 9.29 & 14.61 & 77.48 & 72.40 & 67.09 & 42.92 & 70.56 & \textbf{67.15} & 39.80 & 77.13 & 64.32 \\
\cellcolor{gray!15}\texttt{LFT-Hassle-free-ALPS-TM} &  & \cellcolor{gray!15}13.20 & \cellcolor{gray!15}9.12 & \cellcolor{gray!15}14.34 & \cellcolor{gray!15}78.24 & \cellcolor{gray!15}72.51 & \cellcolor{gray!15}67.38 & \cellcolor{gray!15}41.89 & \cellcolor{gray!15}70.88 & \cellcolor{gray!15}62.45 & \cellcolor{gray!15}40.40 & \cellcolor{gray!15}75.63 & \cellcolor{gray!15}63.67 \\
\cellcolor{darkgreen!10}\texttt{LFT-\ourmethod} &  & \cellcolor{darkgreen!10}13.35 & \cellcolor{darkgreen!10}9.25 & \cellcolor{darkgreen!10}14.54 & \cellcolor{darkgreen!10}77.37 & \cellcolor{darkgreen!10}72.90 & \cellcolor{darkgreen!10}69.19 & \cellcolor{darkgreen!10}43.52 & \cellcolor{darkgreen!10}\textbf{71.98} & \cellcolor{darkgreen!10}\textbf{67.15} & \cellcolor{darkgreen!10}\textbf{41.20} & \cellcolor{darkgreen!10}76.24 & \cellcolor{darkgreen!10}\textbf{64.94} \\
\cellcolor{darkgreen!10}\texttt{LFT-\ourmethod-TM} &  & \cellcolor{darkgreen!10}\textbf{13.07} & \cellcolor{darkgreen!10}\textbf{9.00} & \cellcolor{darkgreen!10}\textbf{14.17} & \cellcolor{darkgreen!10}78.73 & \cellcolor{darkgreen!10}\textbf{73.17} & \cellcolor{darkgreen!10}68.14 & \cellcolor{darkgreen!10}41.89 & \cellcolor{darkgreen!10}\textbf{71.98} & \cellcolor{darkgreen!10}59.57 & \cellcolor{darkgreen!10}39.20 & \cellcolor{darkgreen!10}76.42 & \cellcolor{darkgreen!10}63.64 \\
\midrule
\midrule[1pt]
\rowcolor{NavyBlue!10}\textbf{{Meta-Llama-3-8B Dense}} & -- & 9.44 & 6.14 & 11.18 & 80.79 & 79.17 & 77.69 & 53.33 & 72.85 & 69.68 & 45.00 & 81.44 & 69.99 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|c|ccc|ccccccccc}
\toprule
\textbf{Method} & \textbf{Config} & \textbf{C4 $\downarrow$} & \textbf{WT2 $\downarrow$} & \textbf{PTB $\downarrow$} & \textbf{PIQA $\uparrow$} & \textbf{HS $\uparrow$} & \textbf{ARC-E $\uparrow$} & \textbf{ARC-C $\uparrow$} & \textbf{WG $\uparrow$} & \textbf{RTE $\uparrow$} & \textbf{OQA $\uparrow$} & \textbf{BoolQ $\uparrow$} & \textbf{Avg} \\
\midrule
\cellcolor{darkgreen!10}3BASiL & & \cellcolor{darkgreen!10}25.31 & \cellcolor{darkgreen!10}20.59 & \cellcolor{darkgreen!10}28.33 & \cellcolor{darkgreen!10}71.27 & \cellcolor{darkgreen!10}55.56 & \cellcolor{darkgreen!10}54.25 & \cellcolor{darkgreen!10}30.80 & \cellcolor{darkgreen!10}64.56 & \cellcolor{darkgreen!10}53.43 & \cellcolor{darkgreen!10}33.20 & \cellcolor{darkgreen!10}72.91 & \cellcolor{darkgreen!10}54.50 \\
\cellcolor{darkgreen!10}3BASiL+OWL & & \cellcolor{darkgreen!10}\textbf{23.21} & \cellcolor{darkgreen!10}\textbf{19.54} & \cellcolor{darkgreen!10}\textbf{27.09} & \cellcolor{darkgreen!10}\textbf{71.71} & \cellcolor{darkgreen!10}\textbf{57.90} & \cellcolor{darkgreen!10}\textbf{56.69} & \cellcolor{darkgreen!10}\textbf{33.53} & \cellcolor{darkgreen!10}\textbf{67.56} & \cellcolor{darkgreen!10}\textbf{54.15} & \cellcolor{darkgreen!10}\textbf{33.40} & \cellcolor{darkgreen!10}\textbf{77.86} & \cellcolor{darkgreen!10}\textbf{56.60} \\
\cmidrule{1-1}\cmidrule{3-14}
\cellcolor{darkgreen!10}3BASiL-TM & & \cellcolor{darkgreen!10}19.55 & \cellcolor{darkgreen!10}16.44 & \cellcolor{darkgreen!10}21.64 & \cellcolor{darkgreen!10}\textbf{74.16} & \cellcolor{darkgreen!10}59.76 & \cellcolor{darkgreen!10}58.04 & \cellcolor{darkgreen!10}\textbf{33.28} & \cellcolor{darkgreen!10}\textbf{66.38} & \cellcolor{darkgreen!10}\textbf{58.12} & \cellcolor{darkgreen!10}35.20 & \cellcolor{darkgreen!10}\textbf{73.15} & \cellcolor{darkgreen!10}\textbf{57.26} \\
\cellcolor{darkgreen!10}3BASiL-TM+OWL & \multirow{-4}{*}{70\% + 64} & \cellcolor{darkgreen!10}\textbf{19.52} & \cellcolor{darkgreen!10}\textbf{16.22} & \cellcolor{darkgreen!10}\textbf{21.37} & \cellcolor{darkgreen!10}73.56 & \cellcolor{darkgreen!10}\textbf{59.92} & \cellcolor{darkgreen!10}\textbf{58.88} & \cellcolor{darkgreen!10}31.40 & \cellcolor{darkgreen!10}64.33 & \cellcolor{darkgreen!10}56.32 & \cellcolor{darkgreen!10}\textbf{35.40} & \cellcolor{darkgreen!10}70.80 & \cellcolor{darkgreen!10}56.33 \\
\midrule
\cellcolor{darkgreen!10}3BASiL & & \cellcolor{darkgreen!10}62.85 & \cellcolor{darkgreen!10}61.08 & \cellcolor{darkgreen!10}79.49 & \cellcolor{darkgreen!10}59.52 & \cellcolor{darkgreen!10}35.07 & \cellcolor{darkgreen!10}35.40 & \cellcolor{darkgreen!10}22.27 & \cellcolor{darkgreen!10}54.22 & \cellcolor{darkgreen!10}52.71 & \cellcolor{darkgreen!10}27.00 & \cellcolor{darkgreen!10}60.95 & \cellcolor{darkgreen!10}43.39 \\
\cellcolor{darkgreen!10}3BASiL+OWL & & \cellcolor{darkgreen!10}\textbf{50.51} & \cellcolor{darkgreen!10}\textbf{58.16} & \cellcolor{darkgreen!10}\textbf{79.09} & \cellcolor{darkgreen!10}\textbf{61.70} & \cellcolor{darkgreen!10}\textbf{39.42} & \cellcolor{darkgreen!10}\textbf{37.63} & \cellcolor{darkgreen!10}\textbf{23.98} & \cellcolor{darkgreen!10}\textbf{59.35} & \cellcolor{darkgreen!10}\textbf{55.60} & \cellcolor{darkgreen!10}\textbf{28.00} & \cellcolor{darkgreen!10}\textbf{68.23} & \cellcolor{darkgreen!10}\textbf{46.74} \\
\cmidrule{1-1}\cmidrule{3-14}
\cellcolor{darkgreen!10}3BASiL-TM & & \cellcolor{darkgreen!10}36.51 & \cellcolor{darkgreen!10}39.32 & \cellcolor{darkgreen!10}57.94 & \cellcolor{darkgreen!10}\textbf{65.07} & \cellcolor{darkgreen!10}\textbf{42.05} & \cellcolor{darkgreen!10}39.94 & \cellcolor{darkgreen!10}25.00 & \cellcolor{darkgreen!10}\textbf{58.80} & \cellcolor{darkgreen!10}\textbf{52.71} & \cellcolor{darkgreen!10}26.00 & \cellcolor{darkgreen!10}\textbf{64.59} & \cellcolor{darkgreen!10}46.77 \\
\cellcolor{darkgreen!10}3BASiL-TM+OWL & \multirow{-4}{*}{80\%+64} & \cellcolor{darkgreen!10}\textbf{36.32} & \cellcolor{darkgreen!10}\textbf{38.19} & \cellcolor{darkgreen!10}\textbf{56.05} & \cellcolor{darkgreen!10}64.96 & \cellcolor{darkgreen!10}41.92 & \cellcolor{darkgreen!10}\textbf{41.37} & \cellcolor{darkgreen!10}\textbf{25.43} & \cellcolor{darkgreen!10}58.56 & \cellcolor{darkgreen!10}\textbf{52.71} & \cellcolor{darkgreen!10}\textbf{28.20} & \cellcolor{darkgreen!10}63.46 & \cellcolor{darkgreen!10}\textbf{47.08} \\
\midrule
\midrule[1pt]
\rowcolor{NavyBlue!10} \textbf{Meta-Llama-3-8B Dense} & -- & 9.44 & 6.14 & 11.18 & 80.79 & 79.17 & 77.69 & 53.33 & 72.85 & 69.68 & 45.00 & 81.44 & 69.99 \\
\bottomrule
\end{tabular}

==> Tex/sec-introduction.tex <==
% !TEX root = ../main.tex


Large Language Models (LLMs) have demonstrated exceptional performance across diverse tasks including complex reasoning \citep{xu2025towards}, text generation \citep{achiam2023gpt}, mathematical problem-solving \citep{deepmindmath}, and code synthesis \citep{roziere2023code}. However, state-of-the-art LLMs~\citep{achiam2023gpt,dubey2024llama,team2023gemini} with billions of parameters face substantial deployment challenges due to their computational and memory requirements. These constraints substantially limit real-time applications and deployment on resource-constrained devices. Consequently, model compression techniques have emerged as an essential research direction to increase LLM accessibility while preserving their accuracy and functionality.

Established methods for \textit{model compression} primarily include neural network pruning~\citep{obd,hassibi1992second,han2015learning} and quantization~\citep{han2015deep,han2016eie}. For LLMs, recent research has focused on one-shot post-training compression methods~\citep{frantar2023sparsegpt,dettmers2023spqr,lin2024awq,frantar2022gptq,behdin2023quantease,meng2024alps,meng2024osscar} that compress model weights using a minimal calibration dataset without expensive retraining. These approaches have become particularly attractive as they enable efficient compression of modern LLMs even on a single commodity GPU.


An exciting recent line of research in one-shot compression studies the task of decomposing pretrained weight matrices $\mathbf{W}$ into a compressed backbone 
component (e.g., sparse or quantized) and a low-rank component: $\bfW \approx \mathcal{C}(\bfW) + \bfL\bfR$. This \textit{LoRA-aware} formulation effectively integrates with Low-Rank Adaptation (LoRA) methods~\citep{hu2022lora}, allowing efficient downstream adaptation by freezing $\mathcal{C}(\mathbf{W})$ and fine-tuning only the low-rank components, which serve as a \textit{smart-initialization} to LoRA. \cite{guo2023lq, li2023loftq} demonstrate that this approach outperforms the \textit{sequential} approach of first compressing the model $\bfW \approx \mathcal{C}(\bfW)$ (under similar backbone components constraints) followed by standard LoRA fine-tuning (\textit{Noise \& Zero} adapter).

One-shot Quantized plus Low-Rank decomposition methods for LLMs~\citep{guo2023lq, li2023loftq, saha2024compressing} have demonstrated exceptional efficiency. These works decompose pretrained LLM matrices into low-rank components and memory-efficient quantized backbones, enabling aggressive quantization while preserving model performance.



Parallel advances in Sparse plus Low-Rank \slr decomposition~\citep{zhang2024oats, makni2025hasslefree} combine the strengths of pruning and matrix factorization. OATS~\citep{zhang2024oats} pioneered post-training \slr compression for LLMs, demonstrating its viability as an alternative to unstructured pruning at the same compression rates and achieving CPU acceleration via DeepSparse~\citep{deepsparse}. HASSLE-Free~\citep{makni2025hasslefree} established a unified \slr framework showing an underlying connection between OATS and various LLM pruning methods---they
focus on N:M sparse plus low-rank decompositions for GPU acceleration using specialized CUDA kernels from~\citep{mozaffari2024slope}. Despite their promise, existing \slr algorithms for LLMs rely exclusively on alternating minimization approaches. Due to the complexity of the underlying optimization problem, these procedures have limited convergence guarantees and may perform poorly in  \textit{joint} optimization of the sparse and low-rank components.
Indeed, our empirical evidence in \cref{fig:attn-layers-loss} and \cref{fig:mlp-layers-loss} suggests that our proposed algorithm more effectively optimizes the sparse and low-rank parts compared to an alternating minimization approach.

In this paper, we propose \ourmethod\footnote{\ourmethod: 3\underline{\textbf{B}}lock \underline{\textbf{A}}DMM for \underline{\textbf{S}}pars\underline{\textbf{i}}ty and \underline{\textbf{L}}ow-Rank Constraints.}, an elegant 3-block ADMM approach tailored for \slr decomposition of LLMs. Unlike prior approaches that separate pruning and low-rank fitting steps, \ourmethod explicitly models their interaction through simultaneous optimization under a unified objective with provable convergence guarantees. We formulate the weight decomposition problem with explicit sparsity and rank constraints, decomposing it into three variable sets---sparse component, low-rank component, and original weights---optimized within an iterative ADMM framework. This approach precisely enforces sparsity pattern and rank constraints at each iteration via closed-form proximal updates while minimizing reconstruction error with respect to the original model weights.

Additionally, we propose a (memory-efficient) transformer-matching (\texttt{TM}) procedure that refines sparse and low-rank components by aligning transformer block outputs with the dense model. In contrast to prior \slr methods, which allow only low-rank components refinement via LoRA after layerwise compression, \texttt{TM} enables joint refinement of both sparse and low-rank components at the transformer level. This procedure is compatible with any existing \slr method and can be applied prior to LoRA fine-tuning with minimal computational overhead, providing a more effective initialization for downstream adaptation.

%Compared to earlier work on ADMM for NN pruning (ALPS), there are additional technical challenges to establish the convergence guarantees [due to presenece of low-rank components]. 
%
%

Our \textbf{contributions} can be summarized as follows:
\begin{enumerate}[noitemsep,topsep=2pt,parsep=3pt,partopsep=3pt, leftmargin=*]
\item \textbf{3-Block ADMM}~~ We introduce \ourmethod,  a novel 3-Block Alternating Direction Method of Multipliers (ADMM) algorithm specifically designed for Sparse plus Low-Rank \slr decomposition of Language Models. Our method explicitly captures interactions between sparse and low-rank components within a unified optimization framework, while providing theoretical convergence guarantees as well. Moreover, \ourmethod offers remarkable computational advantages, achieving over 7x speedup compared to the strong HASSLE-free-ALPS baseline, when compressing a Llama3.2-3B model on an L40 48GB GPU.
\item \textbf{Transformer matching and Universality}~~ We introduce \texttt{TM}, a novel (memory-efficient) refinement procedure that jointly optimizes sparse and low-rank components across transformer layers. This approach significantly improves sparse component quality with minimal computational cost by directly leveraging transformer-level outputs, addressing a major limitation in current \slr methods. Crucially, our TM procedure is universally applicable and can enhance any existing \slr decomposition method, including purely sparse compression, providing superior initialization for subsequent LoRA fine-tuning.
\item \textbf{Empirical Validation and State-of-the-Art Results}~~ We introduce \texttt{3BASiL-TM} as a new state-of-the-art method for \slr one-shot decomposition of Large Language Models. It significantly improves LLM evaluation benchmarks including perplexity of different datasets and various zero-shot tasks. Specifically, our numerical experiments show that \texttt{3BASiL-TM} reduces the WikiText2 perplexity gap to dense model by over $30\%$ compared to prior methods for a Llama-8B model under a (2:4 Sparse + 64 LR) configuration. It also provides significant compression runtime speedups compared to other \slr decomposition techniques for LLMs. 
\end{enumerate}


\begin{figure}[t]
    \centering
    \scalebox{0.88}{
    \begin{tikzpicture}[scale=0.4]
  % Draw filled rectangles
  % Add ellipsis
  % Draw more filled rectangles

   \draw[rounded corners, thick,fill=gray!10] (0, -0.6) rectangle (7, 13.3);

   \draw[rounded corners, thick, fill=white] (1.3, 1) rectangle (5.7, 3.5) node[pos=.5,align=center] {\small{Multi-head }\\ \small{ attention}};

   \draw[rounded corners, thick,fill=white] (1, 4.1) rectangle (6, 5.6) node[pos=.5,align=center] {\small{Add \& Norm}};

   \draw[rounded corners, thick,fill=white] (1.7, 6.6) rectangle (5.3, 8.1) node[pos=.5,align=center] {\small{Linear}};

   \draw[rounded corners, ultra thick, Plum, fill=white] (1.7, 8.7) rectangle (5.3, 10.2) node[pos=.5,align=center] {\small{Linear}};

   \draw[rounded corners, thick,fill=white] (1, 10.8) rectangle (6, 12.3) node[pos=.5,align=center] {\small{Add \& Norm}};

   \draw[arrows = {-Latex[width=3pt, length=3pt]}, thick] (3.5,-1.1) -- (3.5,1);

   \draw[thick] (3.5,3.5) -- (3.5,4.1);
   \draw[arrows = {-Latex[width=3pt, length=3pt]}, thick] (3.5,5.6) -- (3.5,6.6);
   \draw[thick] (3.5,8.1) -- (3.5,8.7);
   \draw[thick] (3.5,10.2) -- (3.5,10.8);
   \draw[arrows = {-Latex[width=3pt, length=3pt]}, thick] (3.5,12.3) -- (3.5,13.8);
   \draw[arrows = {-Latex[width=3pt, length=3pt]}, thick] (3.5,-0.2) -- (6.5,-0.2) -- (6.5,4.85) -- (6,4.85);
   \draw[arrows = {-Latex[width=3pt, length=3pt]}, thick] (3.5,6) -- (6.5,6) -- (6.5,11.55) -- (6,11.55);

   \draw[arrows = {Latex[width=3pt, length=3pt]-Latex[width=3pt, length=3pt]}, thick] (2,1) to [bend right=60] (5,1);

   \node[align=center] at (0.85,12.7) {\scriptsize K$\times$ };

\draw[draw=Plum!80,line width=1.pt] (1.7,9.45)--(-2.55,13.0);
\draw[draw=Plum!80,line width=1.pt] (1.7,9.45)--(-2.55,-0.3);

  \draw[rounded corners, thick,fill=gray!10] (-16, -0.4) rectangle (-2.5, 13.1);

   \draw[draw=black,line width=0.4pt] (-15.,12.3) to (-15.,8.7);
  \draw[draw=black,line width=0.4pt] (-15.25,12.3) to (-15.25,8.7);
  \draw[draw=black,line width=0.4pt] (-3.25,12.3) to (-3.25,8.7);
  \draw[draw=black,line width=0.4pt] (-3.5,12.3) to (-3.5,8.7);

\draw[step=0.5,draw=black!50,fill=white!20] (-14.5,12) grid (-10.5,9) rectangle (-14.5,12);
\draw[step=0.5,draw=black!50,fill=white!20] (-10,12.5) grid (-8,8.5) rectangle (-10,12.5);
\draw[step=0.5,draw=black!50,fill=white!20] (-6,12) grid (-4.,9) rectangle (-6,12);

 %\fill[gray, opacity=0.4] (-5,10.95) ellipse (0.8cm and 0.6cm);
 \node at (-5,10.6) {\scriptsize $\mathbf{X}\mathbf{\widehat W}$};
  %\fill[gray, opacity=0.4] (-12.5,11) circle (0.6cm);
  \node at (-12.5,10.5) {\small $\mathbf{X}$};

  %\fill[gray, opacity=0.4] (-9,11) circle (0.6cm);
  \node at (-9,10.5) {\small $\mathbf{W_D}$};

  \draw[draw=black!80,line width=1.pt] (-7.5,10.5) to (-6.5,10.5);
  \node at (-2.9,8.7) {\scriptsize $F$};
  \node at (-2.9,12.3) {\scriptsize $2$};

\draw [line width=1pt, double distance=1pt,
             arrows = {-Latex[length=0pt 2 -0.3]}] (-9,8.3)--(-9,6.3);
%\node at (-10.7,7.5) {\scriptsize \textbf {3-Block}};
\node at (-7.25,7.5) {\scriptsize \textbf {ADMM}};            

\node at (-11.9,0.4) {\scriptsize \textbf{Sparse} };  
 \node at (-9,0.4) {\scriptsize plus };
 \node at (-5.5,0.4) {\scriptsize \textbf{Low-Rank} };

\node at (-14.3,3.5) { \scriptsize \textbf{2:4} };



 \draw [decorate, thick,
    decoration = {calligraphic brace}] (-13.4,1.1) --  (-13.4,5.9);
    
\draw[draw=black!50,fill=cyan!0] (-13.1,5.9) rectangle (-12.5,5.3);
\draw[draw=black!50,fill=cyan!50] (-12.5,5.9) rectangle (-11.9,5.3);
\draw[draw=black!50,fill=cyan!0] (-11.9,5.9) rectangle (-11.3,5.3);
\draw[draw=black!50,fill=cyan!80] (-11.3,5.9) rectangle (-10.7,5.3);
\draw[draw=black!50,fill=cyan!66] (-13.1,5.3) rectangle (-12.5,4.7);
\draw[draw=black!50,fill=cyan!0] (-12.5,5.3) rectangle (-11.9,4.7);
\draw[draw=black!50,fill=cyan!0] (-11.9,5.3) rectangle (-11.3,4.7);
\draw[draw=black!50,fill=cyan!46] (-11.3,5.3) rectangle (-10.7,4.7);
\draw[draw=black!50,fill=cyan!0] (-13.1,4.7) rectangle (-12.5,4.1);
\draw[draw=black!50,fill=cyan!63] (-12.5,4.7) rectangle (-11.9,4.1);
\draw[draw=black!50,fill=cyan!49] (-11.9,4.7) rectangle (-11.3,4.1);
\draw[draw=black!50,fill=cyan!0] (-11.3,4.7) rectangle (-10.7,4.1);
\draw[draw=black!50,fill=cyan!0] (-13.1,4.1) rectangle (-12.5,3.5);
\draw[draw=black!50,fill=cyan!0] (-12.5,4.1) rectangle (-11.9,3.5);
\draw[draw=black!50,fill=cyan!75] (-11.9,4.1) rectangle (-11.3,3.5);
\draw[draw=black!50,fill=cyan!64] (-11.3,4.1) rectangle (-10.7,3.5);
\draw[draw=black!50,fill=cyan!44] (-13.1,3.5) rectangle (-12.5,2.9);
\draw[draw=black!50,fill=cyan!59] (-12.5,3.5) rectangle (-11.9,2.9);
\draw[draw=black!50,fill=cyan!0] (-11.9,3.5) rectangle (-11.3,2.9);
\draw[draw=black!50,fill=cyan!0] (-11.3,3.5) rectangle (-10.7,2.9);
\draw[draw=black!50,fill=cyan!0] (-13.1,2.9) rectangle (-12.5,2.3);
\draw[draw=black!50,fill=cyan!0] (-12.5,2.9) rectangle (-11.9,2.3);
\draw[draw=black!50,fill=cyan!45] (-11.9,2.9) rectangle (-11.3,2.3);
\draw[draw=black!50,fill=cyan!72] (-11.3,2.9) rectangle (-10.7,2.3);
\draw[draw=black!50,fill=cyan!54] (-13.1,2.3) rectangle (-12.5,1.7);
\draw[draw=black!50,fill=cyan!0] (-12.5,2.3) rectangle (-11.9,1.7);
\draw[draw=black!50,fill=cyan!62] (-11.9,2.3) rectangle (-11.3,1.7);
\draw[draw=black!50,fill=cyan!0] (-11.3,2.3) rectangle (-10.7,1.7);
\draw[draw=black!50,fill=cyan!0] (-13.1,1.7) rectangle (-12.5,1.1);
\draw[draw=black!50,fill=cyan!68] (-12.5,1.7) rectangle (-11.9,1.1);
\draw[draw=black!50,fill=cyan!46] (-11.9,1.7) rectangle (-11.3,1.1);
\draw[draw=black!50,fill=cyan!0] (-11.3,1.7) rectangle (-10.7,1.1);
  
\draw[draw=black!50,fill=red!30] (-7.5,5.9) rectangle (-6.9,5.3);
\draw[draw=black!50,fill=red!30] (-6.9,5.9) rectangle (-6.3,5.3);
\draw[draw=black!50,fill=red!30] (-7.5,5.3) rectangle (-6.9,4.7);
\draw[draw=black!50,fill=red!30] (-6.9,5.3) rectangle (-6.3,4.7);
\draw[draw=black!50,fill=red!30] (-7.5,4.7) rectangle (-6.9,4.1);
\draw[draw=black!50,fill=red!30] (-6.9,4.7) rectangle (-6.3,4.1);
\draw[draw=black!50,fill=red!30] (-7.5,4.1) rectangle (-6.9,3.5);
\draw[draw=black!50,fill=red!30] (-6.9,4.1) rectangle (-6.3,3.5);
\draw[draw=black!50,fill=red!30] (-7.5,3.5) rectangle (-6.9,2.9);
\draw[draw=black!50,fill=red!30] (-6.9,3.5) rectangle (-6.3,2.9);
\draw[draw=black!50,fill=red!30] (-7.5,2.9) rectangle (-6.9,2.3);
\draw[draw=black!50,fill=red!30] (-6.9,2.9) rectangle (-6.3,2.3);
\draw[draw=black!50,fill=red!30] (-7.5,2.3) rectangle (-6.9,1.7);
\draw[draw=black!50,fill=red!30] (-6.9,2.3) rectangle (-6.3,1.7);
\draw[draw=black!50,fill=red!30] (-7.5,1.7) rectangle (-6.9,1.1);
\draw[draw=black!50,fill=red!30] (-6.9,1.7) rectangle (-6.3,1.1);

\draw[draw=black!50,fill=red!30] (-6,6.3) rectangle (-5.4,5.7);
\draw[draw=black!50,fill=red!30] (-5.4,6.3) rectangle (-4.8,5.7);
\draw[draw=black!50,fill=red!30] (-4.8,6.3) rectangle (-4.2,5.7);
\draw[draw=black!50,fill=red!30] (-4.2,6.3) rectangle (-3.6,5.7);
\draw[draw=black!50,fill=red!30] (-6,5.7) rectangle (-5.4,5.1);
\draw[draw=black!50,fill=red!30] (-5.4,5.7) rectangle (-4.8,5.1);
\draw[draw=black!50,fill=red!30] (-4.8,5.7) rectangle (-4.2,5.1);
\draw[draw=black!50,fill=red!30] (-4.2,5.7) rectangle (-3.6,5.1);

\draw[fill=black!20, draw=black!70, line width=1pt, join=round]
    (-8.9,4.1) -- (-9.1,4.1) -- (-9.1,3.6) -- (-9.6,3.6) 
    -- (-9.6,3.4) -- (-9.1,3.4) -- (-9.1,2.9) -- (-8.9,2.9)
    -- (-8.9,3.4) -- (-8.4,3.4) -- (-8.4,3.6) -- (-8.9,3.6) -- cycle;

\fill[gray, opacity=0.5] (-11.9,3.5) circle (0.6cm);
\node at (-11.9,3.5) {\small $\mathbf{S}$};

\fill[gray, opacity=0.5] (-5.3,3.5) circle (0.6cm);
\node at (-5.3,3.5) {\small $\mathbf{L}$};

\draw[arrows = {-Latex[width=6pt, length=6pt]}, draw=gray!70, dashed, line width=1.5pt] (7.3,2) -> (9.8,2);
\draw[arrows = {-Latex[width=6pt, length=6pt]}, draw=gray!70, dashed, line width=1.5pt] (7.3,10.7) -> (9.8,10.7);
\draw[arrows = {-Latex[width=6pt, length=6pt]}, draw=gray!70, dashed, line width=1.5pt] (7.3,6.35) -> (9.8,6.35);

 \fill[rounded corners, fill=gray!10] (10, -0.6) rectangle (19.5, 13.3);
 \draw[thick, rounded corners] (12,-0.6) -- (10,-0.6) -- (10, 13.3) -- (12,13.3);
\draw[thick, rounded corners] (17.5,-0.6) -- (19.5,-0.6) -- (19.5, 13.3) -- (17.5,13.3);

\node at (14.75, -0.2) {\scriptsize \textbf{Transformer}};
\node at (14.75, -0.8) {\scriptsize \textbf{Input}};

\node at (14.75, 13.6) {\scriptsize \textbf{Transformer}};
\node at (14.75, 13.0) {\scriptsize \textbf{Output}};

\draw[arrows = {-Latex[width=3pt, length=3pt]}, thick] (14.75,0.5) -> (14.75,2.6);
\draw[arrows = {-Latex[width=3pt, length=3pt]}, thick] (14.75,10.1) -> (14.75,12.4);

\draw[draw=black!50,fill=cyan!25] (10.8,8.9) rectangle (13.2,4.1);
\draw[draw=black!50,fill=cyan!25] (10.7,8.8) rectangle (13.1,4.0);
\draw[draw=black!50,fill=cyan!25] (10.6,8.7) rectangle (13.0,3.9);

\draw[draw=black!50,fill=cyan!0] (10.5,8.6) rectangle (11.1,8);
\draw[draw=black!50,fill=cyan!50] (11.1,8.6) rectangle (11.7,8);
\draw[draw=black!50,fill=cyan!0] (11.7,8.6) rectangle (12.3,8);
\draw[draw=black!50,fill=cyan!80] (12.3,8.6) rectangle (12.9,8);
\draw[draw=black!50,fill=cyan!66] (10.5,8) rectangle (11.1,7.4);
\draw[draw=black!50,fill=cyan!0] (11.1,8) rectangle (11.7,7.4);
\draw[draw=black!50,fill=cyan!0] (11.7,8) rectangle (12.3,7.4);
\draw[draw=black!50,fill=cyan!46] (12.3,8) rectangle (12.9,7.4);
\draw[draw=black!50,fill=cyan!0] (10.5,7.4) rectangle (11.1,6.8);
\draw[draw=black!50,fill=cyan!63] (11.1,7.4) rectangle (11.7,6.8);
\draw[draw=black!50,fill=cyan!49] (11.7,7.4) rectangle (12.3,6.8);
\draw[draw=black!50,fill=cyan!0] (12.3,7.4) rectangle (12.9,6.8);
\draw[draw=black!50,fill=cyan!0] (10.5,6.8) rectangle (11.1,6.2);
\draw[draw=black!50,fill=cyan!0] (11.1,6.8) rectangle (11.7,6.2);
\draw[draw=black!50,fill=cyan!75] (11.7,6.8) rectangle (12.3,6.2);
\draw[draw=black!50,fill=cyan!64] (12.3,6.8) rectangle (12.9,6.2);
\draw[draw=black!50,fill=cyan!44] (10.5,6.2) rectangle (11.1,5.6);
\draw[draw=black!50,fill=cyan!59] (11.1,6.2) rectangle (11.7,5.6);
\draw[draw=black!50,fill=cyan!0] (11.7,6.2) rectangle (12.3,5.6);
\draw[draw=black!50,fill=cyan!0] (12.3,6.2) rectangle (12.9,5.6);
\draw[draw=black!50,fill=cyan!0] (10.5,5.6) rectangle (11.1,5);
\draw[draw=black!50,fill=cyan!0] (11.1,5.6) rectangle (11.7,5);
\draw[draw=black!50,fill=cyan!45] (11.7,5.6) rectangle (12.3,5);
\draw[draw=black!50,fill=cyan!72] (12.3,5.6) rectangle (12.9,5);
\draw[draw=black!50,fill=cyan!54] (10.5,5) rectangle (11.1,4.4);
\draw[draw=black!50,fill=cyan!0] (11.1,5) rectangle (11.7,4.4);
\draw[draw=black!50,fill=cyan!62] (11.7,5) rectangle (12.3,4.4);
\draw[draw=black!50,fill=cyan!0] (12.3,5) rectangle (12.9,4.4);
\draw[draw=black!50,fill=cyan!0] (10.5,4.4) rectangle (11.1,3.8);
\draw[draw=black!50,fill=cyan!68] (11.1,4.4) rectangle (11.7,3.8);
\draw[draw=black!50,fill=cyan!46] (11.7,4.4) rectangle (12.3,3.8);
\draw[draw=black!50,fill=cyan!0] (12.3,4.4) rectangle (12.9,3.8);


\draw[draw=black!80,line width=1.pt] (13.5,6.2) to (14.1,6.2);
\draw[draw=black!80,line width=1.pt] (13.8,6.5) to (13.8,5.9);

\draw[draw=black!50,fill=red!30] (14.8,8.9) rectangle (16.0,4.1);
\draw[draw=black!50,fill=red!30] (14.7,8.8) rectangle (15.9,4.0);
\draw[draw=black!50,fill=red!30] (14.6,8.7) rectangle (15.8,3.9);

\draw[draw=black!50,fill=red!30] (14.5,8.6) rectangle (15.1,8);
\draw[draw=black!50,fill=red!30] (15.1,8.6) rectangle (15.7,8);
\draw[draw=black!50,fill=red!30] (14.5,8) rectangle (15.1,7.4);
\draw[draw=black!50,fill=red!30] (15.1,8) rectangle (15.7,7.4);
\draw[draw=black!50,fill=red!30] (14.5,7.4) rectangle (15.1,6.8);
\draw[draw=black!50,fill=red!30] (15.1,7.4) rectangle (15.7,6.8);
\draw[draw=black!50,fill=red!30] (14.5,6.8) rectangle (15.1,6.2);
\draw[draw=black!50,fill=red!30] (15.1,6.8) rectangle (15.7,6.2);
\draw[draw=black!50,fill=red!30] (14.5,6.2) rectangle (15.1,5.6);
\draw[draw=black!50,fill=red!30] (15.1,6.2) rectangle (15.7,5.6);
\draw[draw=black!50,fill=red!30] (14.5,5.6) rectangle (15.1,5);
\draw[draw=black!50,fill=red!30] (15.1,5.6) rectangle (15.7,5);
\draw[draw=black!50,fill=red!30] (14.5,5) rectangle (15.1,4.4);
\draw[draw=black!50,fill=red!30] (15.1,5) rectangle (15.7,4.4);
\draw[draw=black!50,fill=red!30] (14.5,4.4) rectangle (15.1,3.8);
\draw[draw=black!50,fill=red!30] (15.1,4.4) rectangle (15.7,3.8);

\draw[draw=black!50,fill=red!30] (16.6,9.3) rectangle (19.0,8.1);
\draw[draw=black!50,fill=red!30] (16.5,9.2) rectangle (18.9,8.0);
\draw[draw=black!50,fill=red!30] (16.4,9.1) rectangle (18.8,7.9);

\draw[draw=black!50,fill=red!30] (16.3,9) rectangle (16.9,8.4);
\draw[draw=black!50,fill=red!30] (16.9,9) rectangle (17.5,8.4);
\draw[draw=black!50,fill=red!30] (17.5,9) rectangle (18.1,8.4);
\draw[draw=black!50,fill=red!30] (18.1,9) rectangle (18.7,8.4);
\draw[draw=black!50,fill=red!30] (16.3,8.4) rectangle (16.9,7.8);
\draw[draw=black!50,fill=red!30] (16.9,8.4) rectangle (17.5,7.8);
\draw[draw=black!50,fill=red!30] (17.5,8.4) rectangle (18.1,7.8);
\draw[draw=black!50,fill=red!30] (18.1,8.4) rectangle (18.7,7.8);

\fill[gray, opacity=0.5] (11.7,6.2) circle (0.6cm);
\node at (11.7,6.2) {\small $\mathbf{S}_i$};

\fill[gray, opacity=0.5] (17.0,6.2) circle (0.6cm);
\node at (17.0,6.2) {\small $\mathbf{L}_i$};

\node at (12.0,10.0) {\scriptsize \textbf{Update}};
\node at (12.0,9.35) {\scriptsize \textbf{via GD}};

\node at (12.0,3.2) {\scriptsize $i\!=\!1\!,\!\dots\!,\!L$};

\node at (22.2,7.1) {\scriptsize \textbf{Smart LoRA}};
\node at (22.2,6.2) {\scriptsize \textbf{Initialization}};

\draw[draw=blue!65, thick, rounded corners=10pt] (14.3,9.6) rectangle (19.3,3.4);
\draw[arrows = {-Latex[width=6pt, length=6pt]}, draw=blue!65, thick] (19.05,9.35) .. controls (20,10.1)  and (21.8, 9.) .. (22.05, 7.4);

  \end{tikzpicture}}    
    \caption{Overview of the proposed \ourmethod~framework. (\textbf{Left}) For each layer in a Transformer, we employ multi-Block ADMM to efficiently decompose weights into high-quality Sparse plus Low-Rank components by minimizing the layer reconstruction objective. (\textbf{Right}) At the Transformer level, we apply gradient-based optimization to jointly refine all sparse and low-rank components across layers to match the original transformer's output, with the resulting low-rank components serving as smart initialization for subsequent LoRA fine-tuning.}    
    \label{fig:SLR-pipeline}
\end{figure}

